Unifying Graph Neural Networks Through a Common Layer Equation

Graph neural networks are commonly described through family-specific equations whose notation obscures shared computations and structural differences. We introduce a common layer equation that represents covered architectures through seven components: an update domain, channel set, propagation bank, per-channel message maps, channel-fusion operator, ego/residual map, and update map. The central factorization separates where information moves, encoded by the propagation bank, from what moves, encoded by the message maps. Function-valued fillings extend the same equation across local message passing, attention, spectral filtering, global communication, relation-specific channels, higher-order domains, and geometric messages. We make this unification explicit and checkable through worked reductions of canonical layers and component assignments spanning seven nonexclusive architectural families. A fixed slot discipline assigns operations by computational role and defines the framework's coverage boundary. The decomposition also yields component-level theoretical insights: under endpoint-local messages and node-local updates, operator support bounds one-layer dependencies, and one-layer global mixing requires a full effective operator row under the stated hypotheses. The resulting framework organizes more than 200 architectures in a common design space, enables component-wise comparison and generation of structurally consistent architectures, and connects propagation choices to oversmoothing, oversquashing, heterophily, and expressivity. It further exposes the empirical inverse problem of mapping measurable graph and task properties to validated component choices.

==> (inline-0) <==
\begin{longtable}{
@{}
L{2.22cm}
C{1.04cm}
C{1.48cm}
L{2.67cm}
L{2.37cm}
L{2.67cm}
L{2.37cm}
@{}}

\caption{\scriptsize\textbf{Family 3. Spectral, Diffusion, and Compatibility-Aware Graph Operators.}
Unified-component decompositions of spectral, diffusion, and compatibility-aware operators.
Spectral and channel coefficients are absorbed into $\mathbf P_k$, while restart and residual
terms remain in the update. Pairwise aggregation precedes cross-channel mixing. Rows marked
$\dagger$ report the source-supported slice of signal-dependent, recurrent, selected, or
composite operators without imposing a false fixed factorization.}
\label{tab:family3_spectral_slots}\\[6pt]

\toprule
\rowcolor{specbarA}
\textcolor{white}{\textbf{Method}} &
\multicolumn{1}{C{1.04cm}}{\textcolor{white}{$\boldsymbol{\mathcal X}$}} &
\multicolumn{1}{C{1.48cm}}{\textcolor{white}{$\boldsymbol{\mathcal K}$}} &
\multicolumn{1}{C{2.67cm}}{\textcolor{white}{\makecell[c]{\textbf{Propagation}\\\(\boldsymbol{\mathbf P_k^{(\ell)}}\)}}} &
\multicolumn{1}{C{2.37cm}}{\textcolor{white}{\makecell[c]{\textbf{Message}\\\(\boldsymbol{\Psi_k^{(\ell)}}\)}}} &
\multicolumn{1}{C{2.67cm}}{\textcolor{white}{\makecell[c]{\textbf{Mixing}\\\(\boldsymbol{\boxplus^{(\ell)}}\)}}} &
\multicolumn{1}{C{2.37cm}}{\textcolor{white}{\makecell[c]{\textbf{Ego/Update}\\\(\boldsymbol{(\mathcal B_\ell,\phi_\ell)}\)}}}
\\[6pt]
\midrule
\endfirsthead

\multicolumn{7}{c}{\tablename\ \thetable\ -- continued} \\[6pt]
\toprule
\rowcolor{specbarA}
\textcolor{white}{\textbf{Method}} &
\multicolumn{1}{C{1.04cm}}{\textcolor{white}{$\boldsymbol{\mathcal X}$}} &
\multicolumn{1}{C{1.48cm}}{\textcolor{white}{$\boldsymbol{\mathcal K}$}} &
\multicolumn{1}{C{2.67cm}}{\textcolor{white}{\makecell[c]{\textbf{Propagation}\\\(\boldsymbol{\mathbf P_k^{(\ell)}}\)}}} &
\multicolumn{1}{C{2.37cm}}{\textcolor{white}{\makecell[c]{\textbf{Message}\\\(\boldsymbol{\Psi_k^{(\ell)}}\)}}} &
\multicolumn{1}{C{2.67cm}}{\textcolor{white}{\makecell[c]{\textbf{Mixing}\\\(\boldsymbol{\boxplus^{(\ell)}}\)}}} &
\multicolumn{1}{C{2.37cm}}{\textcolor{white}{\makecell[c]{\textbf{Ego/Update}\\\(\boldsymbol{(\mathcal B_\ell,\phi_\ell)}\)}}}
\\[6pt]
\midrule
\endhead

\midrule
\multicolumn{7}{r}{\textit{continued on next page}} \\[6pt]
\endfoot

\bottomrule
\endlastfoot

\rowcolor{specbarA}
\multicolumn{7}{@{}p{16.38cm}@{}}{%
\textcolor{white}{\textbf{3a\ \ Explicit spectral and polynomial filters}\quad
\emph{fixed/learned filter banks, linear in the signal}}}
\\[6pt]

\hline
\rowcolor{specrowA}
SpectralCNN~\cite{bruna2014spectral} &
\(V\) &
\(\{(p,q)\}\) &
\(\mathbf U\Diag(\boldsymbol\theta_{pq})\mathbf U^\top\) {\tiny(input/output channel pair)} &
\(\mathbf H^{(\ell)}_{:,p}\mathbf e_q^\top\) &
\(\textstyle\sum\nolimits_{p,q}\mathbf P_{pq}\Psi_{pq}\) &
\(\sigma(\mixmsg^{(\ell)})\)
\\[6pt]

\hline
\rowcolor{specrowA}
ChebNet~\cite{defferrard2016convolutional} &
\(V\) &
\(\{0,\dots,K{-}1\}\) &
\(T_k(\tilde{\mathbf L}_{\mathrm{ch}})\) {\tiny($[-1,1]$-rescaled \(\mathbf L_{\mathrm{sym}}\), distinct from \(\tilde{\mathbf L}\))} &
\(\mathbf H^{(\ell)}\boldsymbol\Theta_k\) &
\(\textstyle\sum\nolimits_k \mathbf P_k \Psi_k\) &
\(\sigma(\mixmsg^{(\ell)})\)
\\[6pt]

\hline
\rowcolor{specrowA}
CayleyNet~\cite{levie2019cayleynets} &
\(V\) &
\(\begin{gathered}\{0\}\cup\\
\{(j,p,q):\\1{\le}j{\le}r\}\end{gathered}\) &
\(\begin{gathered}
\mathbf P_0{=}c_0\mathbf I,\\
\mathbf P_{j,p,q}{=}c_{j,pq}\mathbf C_h^j,\\
\mathbf C_h\\
{}=(h\boldsymbol\Delta{-}i\mathbf I)\\
\mathbin{\cdot}(h\boldsymbol\Delta{+}i\mathbf I)^{-1}
\end{gathered}\) &
\(\begin{gathered}
\Psi_0{=}\mathbf H^{(\ell)}\boldsymbol\Theta_0,\\
\Psi_{j,p,q}\\
{}=\mathbf H^{(\ell)}_{:,p}\mathbf e_q^\top
\end{gathered}\)
{\tiny(complex coefficients folded into \(\mathbf P\))} &
\(\begin{gathered}
\mathbf P_0\Psi_0\\
{}+2\mathrm{Re}\!\textstyle\sum\nolimits_{j,p,q}\\
\mathbf P_{j,p,q}\Psi_{j,p,q}
\end{gathered}\) &
\(\sigma(\mixmsg^{(\ell)})\)
\\[6pt]

\hline
\rowcolor{specrowA}
GWNN~\cite{xu2019graph} &
\(V\) &
\(\{(p,q)\}\) &
\(\boldsymbol\psi_s\,\Diag(\mathbf f_{pq})\,\boldsymbol\psi_s^{-1}\) {\tiny(wavelet; input/output channel pair)} &
\(\mathbf H^{(\ell)}_{:,p}\mathbf e_q^\top\) &
\(\textstyle\sum\nolimits_{p,q}\mathbf P_{pq} \Psi_{pq}\) &
\(\sigma(\mixmsg^{(\ell)})\)
\\[6pt]

\hline
\rowcolor{specrowA}
LanczosNet~\cite{liao2019lanczosnet} &
\(V\) &
\(\begin{gathered}\mathcal S_{\mathrm{sh}}\\
{}\cup\mathcal S_{\mathrm{lo}}\end{gathered}\) &
\(\begin{gathered}
\mathbf S^{s}\quad\text{or}\\
\rho_{i,q}(\mathcal I)\\
{}=f_i\!\bigl(r_q^{I_1},\dots,\\
r_q^{I_{|\mathcal I|}}\bigr),\\
\widehat{\mathbf L}_i(\mathcal I)\\
{}=\textstyle\sum_q\rho_{i,q}(\mathcal I)\\
\mathbf v_q\mathbf v_q^\top
\end{gathered}\) {\tiny(Ritz)} &
\(\mathbf H^{(\ell)}\) &
\(\big\Vert_k \mathbf P_k \Psi_k\) &
\(\sigma(\mixmsg^{(\ell)}\mathbf W)\)
\\[6pt]

\hline
\rowcolor{specrowA}
BernNet~\cite{he2021bernnet} &
\(V\) &
\(\{0,\dots,K\}\) &
\(\begin{gathered}\theta_k\,\tfrac{1}{2^K}\binom{K}{k}\\(2\mathbf I{-}\mathbf L_{\mathrm{sym}})^{K-k}\mathbf L_{\mathrm{sym}}^{k}\end{gathered}\) {\tiny(\(\theta_k\!\ge\!0\))} &
\(f_\theta(\mathbf X)\) &
\(\textstyle\sum\nolimits_k \mathbf P_k \Psi_k\) &
\(\mixmsg^{(\ell)}\)
\\[6pt]

\hline
\rowcolor{specrowA}
JacobiConv~\cite{wang2022how} &
\(V\) &
\(\{(k,c):0{\le}k{\le}K\}\) &
\(\alpha_{k,c}\,P_k^{a,b}(\hat{\mathbf A})\) {\tiny(Jacobi polynomial; PCD parameterizes \(\alpha\))} &
\((\mathbf H^{(\ell)}\mathbf W{+}\mathbf b)_{:,c}\mathbf e_c^\top\) {\tiny(affine input map; no MLP)} &
\(\textstyle\sum\nolimits_{k,c} \mathbf P_{k,c} \Psi_{k,c}\) &
\(\mixmsg^{(\ell)}\)
\\[6pt]

\hline
\rowcolor{specrowA}
UniFilter\(^{\dagger}\)~\cite{Huang2024UniversalPolynomial} &
\(V\) &
\(\{0,\dots,K\}\) {\tiny(post-basis slice)} &
\(w_k(\tau\mathbf P^k{+}(1{-}\tau)\mathbf P_{\theta,k})\) {\tiny(\(\mathbf u_k\) built by the paper's basis procedure)} &
\(\mathbf X\) &
\(\textstyle\sum\nolimits_k \mathbf P_k\Psi_k\) {\tiny(basis construction is signal-dependent/external)} &
\(\mixmsg^{(\ell)}\) {\tiny(classifier external)}
\\[6pt]

\hline
\rowcolor{specrowA}
HoloNets~\cite{Koke2024HoloNets} &
\(V\) &
\(\begin{gathered}\{(i,\to),\\(i,\leftarrow)\}\end{gathered}\) &
\(\begin{gathered}
\alpha\Psi_i^{\mathrm{fwd}}(\mathbf T),\\
(1{-}\alpha)\Psi_i^{\mathrm{bwd}}(\mathbf T^{*})
\end{gathered}\)
{\tiny(filter banks; Faber is one instantiation)} &
\(\begin{gathered}
\mathbf H^{(\ell)}\mathbf W_i^{\to},\\
\mathbf H^{(\ell)}\mathbf W_i^{\leftarrow}
\end{gathered}\) &
\(\begin{gathered}
\textstyle\sum\nolimits_i\bigl(\\
\mathbf P_{i,\to}\Psi_{i,\to}\\
{}+\mathbf P_{i,\leftarrow}\Psi_{i,\leftarrow}\bigr)
\end{gathered}\) &
\(\rho(\mixmsg^{(\ell)}+\mathbf B^{(\ell)})\) {\tiny(\(\mathcal B_\ell=0\); bias is update-side)}
\\[6pt]

\hline
\rowcolor{specrowA}
PEGFAN (type-a)\(^{\dagger}\)~\cite{Li2024PEGFAN} &
\(V\) &
\(\begin{gathered}\{\mathbf X,0,1,\\\dots,K{-}1\}\end{gathered}\) &
\(\begin{gathered}
\mathbf I,\\
\mathbf F_0{=}\boldsymbol\Phi_1^\top\boldsymbol\Phi_1,\\
\mathbf F_j{=}\boldsymbol\Psi_j^\top\boldsymbol\Psi_j
\end{gathered}\)
{\tiny(raw${+}$Haar-framelet type-a channels)} &
\(\mathbf X\mathbf W_k\) &
\(\big\Vert_k\alpha_k N(\mathbf P_k\Psi_k)\) {\tiny(boundary: row-normalize after filtering; not base \(\boxplus\))} &
\(\mathrm{ReLU}(\mixmsg^{(\ell)})\) {\tiny(final \(\sm\) classifier external)}
\\[6pt]

\hline
\rowcolor{specrowA}
PC-Conv~\cite{Li2024PCConv} &
\(V\) &
\(\{1,\dots,K\}\) &
\(\begin{gathered}
\theta_k\!\textstyle\sum_{n=0}^{N}\\
\dfrac{C_n(k,t)}{n!}\\
(-\tilde{\mathbf L})^n
\end{gathered}\)
&
\(\Theta(\mathbf X)\) &
\(\textstyle\sum\nolimits_k \mathbf P_k \Psi_k\) &
\(\sm\big(\mathcal B_\ell{+}\mixmsg^{(\ell)}\big)\), \(\mathcal B_\ell{=}\theta_0\Theta(\mathbf X)\) {\tiny(classifier form)}
\\[6pt]

\hline
\rowcolor{specrowA}
HeroFilter\(^{\dagger}\)~\cite{Zhang2025HeroFilter} &
\(V\) &
\(\{\mathrm{patch}\}\) {\tiny(boundary patch-token slice)} &
\(\begin{gathered}g(\boldsymbol\Lambda){=}\sum_{k=1}^{K}\sigma(\mathbf w_k\!\odot\!\boldsymbol\Lambda^k),\\\mathbf R{=}\mathbf U(\sum_{k=1}^{K}\mathbf w_k\!\odot\!\boldsymbol\Lambda^k)\mathbf U^\top,\\\varphi=\operatorname{top\text{-}p}_{\rm col}(\mathbf R)\end{gathered}\)  &
\(\mathbf P_v{=}\mathbf X[\operatorname{top\text{-}p}(\mathbf R_v)]\) {\tiny(hard top-\(p\) selection; no \(P_k\Psi_k\) product)} &
\(\{\mathbf P_v\}_{v\in V}\in\mathbb R^{n\times p\times d}\) {\tiny(patch tensor, not base mixing)} &
\(\begin{gathered}\text{MLP-Mixer}(\mixmsg^{(\ell)})\\{\to}\text{pool}{\to}\MLP\end{gathered}\) {\tiny(patch+feat.\ axes; pre-clf.)}
\\[6pt]

\hline
\rowcolor{specrowA}
Specformer~\cite{Bo2023SpecFormer} &
\(V\) &
\(\begin{gathered}
\{c:1{\leq}c{\leq}d\}\\
{\scriptstyle(M\text{ bases fused}}\\
{\scriptstyle\text{per feature})}
\end{gathered}\) &
\(\begin{gathered}
\mathbf P_c{=}\hat{\mathbf S}_{:,:,c},\\
\hat{\mathbf S}{=}\mathrm{FFN}\!\bigl(\\
[\mathbf I\Vert\mathbf S_1\Vert\dots\Vert\mathbf S_M]\bigr),\\
\mathbf S_m\\
{}=\mathbf U\Diag(\boldsymbol\lambda_m)\mathbf U^\top
\end{gathered}\) &
\(\mathbf H^{(\ell)}_{:,c}\mathbf e_c^\top\) &
\(\textstyle\sum\nolimits_c\mathbf P_c \Psi_c\) &
\(\sigma(\mixmsg^{(\ell)}\mathbf W)+\mathbf H^{(\ell)}\)
\\[6pt]

\hline
\rowcolor{specrowA}
TFE-GNN~\cite{Duan2024TFEGNN} &
\(V\) &
\(\{0{:}K_{\mathrm{lo}}\}\cup\{0{:}K_{\mathrm{hi}}\}\) &
\(\vartheta_1\omega_i\mathbf H_{\rm lp}^{i}\) {\tiny(low)}, \(\vartheta_2\omega'_j\mathbf H_{\rm hp}^{j}\) {\tiny(high)} &
\(\mathbf X\) &
\(\mathbf Z_{\rm lp}\ \mathbin{\mathrm{EM}_3}\ \mathbf Z_{\rm hp}\) {\tiny(implemented as sum or concat.)} &
\(\begin{gathered}\sm\big(\\\MLP(\mixmsg^{(\ell)})\big)\end{gathered}\)
\\[6pt]

\hline
\rowcolor{specrowA}
AutoGCN\(^{\dagger}\)~\cite{Wu2023AutoGCN} &
\(V\) &
\(\{\mathrm{lo},\mathrm{mid},\mathrm{hi}\}\) &
\(p(a\bar{\mathbf A}{+}(1{-}a)\mathbf I)\), \(p(-a\bar{\mathbf A}{+}(1{-}a)\mathbf I)\), \(p(\bar{\mathbf A}^2{-}a\mathbf I)\) {\tiny(self-loop-free \(\bar{\mathbf A}\))} &
\(\mathbf H^{(\ell)}\mathbf W_f\) &
\(\begin{gathered}\Vert_{f\in\{\mathrm{lo},\mathrm{mid},\mathrm{hi}\}}\mathbf C_f,\\
\mathbf C_f{=}\mathbf P_f\Psi_f\end{gathered}\) {\tiny(raw filter blocks)} &
\(\begin{gathered}\sigma\!\big(\mathbf C_{\rm lo}\!\odot\!\sigma(\mathbf C_{\rm mid}{+}\mathbf C_{\rm hi})\\
{}+\mathbf C_{\rm mid}\!\odot\!\sigma(\mathbf C_{\rm lo}{+}\mathbf C_{\rm hi})\\
{}+\mathbf C_{\rm hi}\!\odot\!\sigma(\mathbf C_{\rm lo}{+}\mathbf C_{\rm mid})\big)
\end{gathered}\) {\tiny(blockwise complementary gate)}
\\[6pt]

\hline
\rowcolor{specrowA}
ASGC~\cite{chanpuriya2022simplified} &
\(V\) &
\(\{(k,f):0{\le}k{\le}K\}\) &
\(\beta_{k,f}\,\mathbf S^k\) {\tiny(least-squares per feature; $\mathbf S$ has no added self-loops)} &
\(\mathbf X_{:,f}\mathbf e_f^\top\) &
\(\textstyle\sum\nolimits_{k,f} \mathbf P_{k,f} \Psi_{k,f}\) &
\(\mixmsg^{(\ell)}\) {\tiny(linear head)}
\\[6pt]

\hline
\rowcolor{specrowA}
AAGCN~\cite{Rey2024AAGCN} &
\(V\) &
\(\{0,\dots,R{-}1\}\) &
\(h_r\,\mathbf A^r\) {\tiny(learned scalar coeff.)} &
\(\mathbf X^{(\ell)}\mathbf W^{(\ell)}\) &
\(\textstyle\sum\nolimits_r \mathbf P_r \Psi_r\) &
\(\sigma(\mixmsg^{(\ell)})\)
\\[6pt]

\hline
\rowcolor{specrowA}
OptBasisGNN\(^{\dagger}\)~\cite{guo2023learning} &
\(V\) &
\(\{(k,f):0{\le}k{\le}K\}\) {\tiny(boundary: recurrent basis)} &
\(\hat{\mathbf P}\) {\tiny(used inside Gram--Schmidt recurrence; no independent
\(\mathbf P_k\Psi_k\) bank)} &
\(\begin{gathered}\mathbf x_f{=}f_\theta(\mathbf X)_{:,f},\\
\mathbf v_{0,f}{=}\mathbf x_f/\|\mathbf x_f\|,\\
\mathbf v_{k+1,f}{=}\\
\operatorname{ObtainNextBasis}(\\
\hat{\mathbf P},\mathbf v_{k,f},\\
\mathbf v_{k-1,f}),\\
0{\le}k{<}K\end{gathered}\) &
\(\begin{gathered}\textstyle\sum\nolimits_f\sum_{k=0}^{K}\\
\alpha_{k,f}\mathbf v_{k,f}\mathbf e_f^\top\end{gathered}\)
{\tiny(exact channelwise optimal-basis filtering)} &
\(\mixmsg^{(\ell)}\) {\tiny(downstream classifier external)}
\\[6pt]

\hline
\rowcolor{specrowA}
Mid-GCN~\cite{Huang2023MidGCN} &
\(V\) &
\(\{1\}\) &
\((\mathbf I-\bar{\mathbf A})(\mathbf I+\bar{\mathbf A})\) {\tiny(mid-pass; self-loop-free \(\bar{\mathbf A}\))} &
\(\mathbf H^{(\ell)}\mathbf W\) &
\(\mathrm{id}\) {\tiny(\(\mixmsg=\mathbf P_1\Psi_1\))} &
\(\mixmsg^{(\ell)}\)
\\[6pt]

\rowcolor{specbarB}
\multicolumn{7}{@{}p{16.38cm}@{}}{%
\textcolor{white}{\textbf{3b\ \ Simplified, diffusion, and multi-hop modules}\quad
\emph{fixed powers, directed walks, or precomputed/composite multi-hop channels}}}
\\[6pt]

\hline
\rowcolor{specrowB}
SGC~\cite{wu2019simplifying} &
\(V\) &
\(\{K\}\) &
\(\hat{\mathbf A}^K\) &
\(\mathbf X\mathbf W\) &
\(\mathrm{id}\) {\tiny(\(\mixmsg=\mathbf P_K\Psi_K\))} &
\(\mixmsg^{(\ell)}\) {\tiny(final \(\sm\) classifier external)}
\\[6pt]

\hline
\rowcolor{specrowB}
APPNP~\cite{klicpera2019predict} &
\(V\) &
\(\{0,\dots,K\}\) &
\(\begin{gathered}
\mathbf P_k=\\
\begin{cases}
\alpha(1{-}\alpha)^k\\[-2pt]
\quad\hat{\mathbf A}^k, & k{<}K,\\
(1{-}\alpha)^K\\[-2pt]
\quad\hat{\mathbf A}^K, & k{=}K
\end{cases}\\
{\scriptstyle(\text{unrolled APPNP})}
\end{gathered}\) &
\(f_\theta(\mathbf X)\) &
\(\textstyle\sum\nolimits_k \mathbf P_k \Psi_k\) &
\(\mixmsg^{(\ell)}\) {\tiny(final \(\sm\) external)}
\\[6pt]

\hline
\rowcolor{specrowB}
GPR-GNN~\cite{chien2021adaptive} &
\(V\) &
\(\{0,\dots,K\}\) &
\(\gamma_k\,\hat{\mathbf A}^k\) {\tiny(learned, signed)} &
\(f_\theta(\mathbf X)\) &
\(\textstyle\sum\nolimits_k \mathbf P_k \Psi_k\) &
\(\mixmsg^{(\ell)}\) {\tiny(final \(\sm\) external)}
\\[6pt]

\hline
\rowcolor{specrowB}
GCNII~\cite{chen2020simple} &
\(V\) &
\(\{1\}\) &
\((1{-}\alpha_\ell)\,\hat{\mathbf A}\) &
\(\mathbf H^{(\ell)}\) &
\(\mathrm{id}\) {\tiny(\(\mixmsg=\mathbf P_1\Psi_1\))} &
\(\begin{gathered}
\mathcal B_\ell{=}\alpha_\ell\mathbf H^{(0)},\\
\mathbf R^{(\ell)}\\
{}=\mixmsg^{(\ell)}{+}\mathcal B_\ell,\\
\sigma\!\bigl(\mathbf R^{(\ell)}\\
((1{-}\beta_\ell)\mathbf I\\
{}+\beta_\ell\mathbf W^{(\ell)})\bigr)
\end{gathered}\)
\\[6pt]

\hline
\rowcolor{specrowB}
DAGNN\(^{\dagger}\)~\cite{liu2020towards} &
\(V\) &
\(\{0,\dots,K\}\) &
\(\mathbf P_0{=}\mathbf I,\ \mathbf P_k{=}\hat{\mathbf A}^k\) &
\(\MLP(\mathbf X)\) &
\(\begin{gathered}
\mathbf C_k=\mathbf P_k\Psi_k,\\
\mixmsg^{(\ell)}\\
{}=\textstyle\sum_{k=0}^{K}\\
\Diag(\mathbf S_{:,k})\mathbf C_k,\\
\mathbf S_{:,k}\\
{}=\sigma(\mathbf C_k\mathbf s)\\
{\scriptstyle(\text{retention is}}\\
{\scriptstyle\text{channel mixing})}
\end{gathered}\) &
\(\mixmsg^{(\ell)}\) {\tiny(final \(\sm\) prediction external)}
\\[6pt]

\hline
\rowcolor{specrowB}
MixHop~\cite{abu2019mixhop} &
\(V\) &
\(P\subset\mathbb N_0\) &
\(\hat{\mathbf A}^k\) &
\(\mathbf H^{(\ell)}\mathbf W_k\) &
\(\big\Vert_k \mathbf P_k \Psi_k\) &
\(\sigma(\mixmsg^{(\ell)})\)
\\[6pt]

\hline
\rowcolor{specrowB}
SIGN~\cite{frasca2020sign} &
\(V\) &
\(\{0,\dots,r\}\) &
\(\mathbf P_0{=}\mathbf I,\ \mathbf P_k{=}\mathbf A_k\) {\tiny(precomputed diffusion/filter operators)} &
\(\mathbf X\boldsymbol\Theta_k\) &
\(\big\Vert_{k=0}^{r}\mathbf P_k \Psi_k\) &
\(\sigma(\mixmsg^{(\ell)})\) {\tiny(final \(\xi(\mathbf Z\boldsymbol\Omega)\) external)}
\\[6pt]

\hline
\rowcolor{specrowB}
DCNN~\cite{atwood2016diffusion} &
\(V\) &
\(\{0,\dots,H{-}1\}\) &
\(\mathbf P^j\) {\tiny(\(\mathbf P\): degree-normalized transition)} &
\(\mathbf X\,\Diag(\mathbf w_j^{c})\) &
\(\operatorname{stack}_{j}\!(\mathbf P_j \Psi_j)\) {\tiny($N\!\times\!H\!\times\!F$ diffusion tensor)} &
\(f(\mixmsg^{(\ell)})\) {\tiny(dense layer and \(\sm\) external)}
\\[6pt]

\hline
\rowcolor{specrowB}
DCRNN\(^{\dagger}\)~\cite{li2018diffusion} &
\(V\) &
\(\begin{gathered}
\{(g,k,d):\\
g\in\{r,u,C\},\\
0{\le}k{<}K,\\
d\in\{\to,\leftarrow\}\}
\end{gathered}\)
{\tiny(gate diffusion slices)} &
\(\begin{gathered}
\mathbf T_{\to}^{k},\ \mathbf T_{\leftarrow}^{k},\\
\mathbf T_{\to}{=}\mathbf D_O^{-1}\mathbf W,\\
\mathbf T_{\leftarrow}{=}\mathbf D_I^{-1}\mathbf W^\top
\end{gathered}\) &
\(\begin{gathered}
\mathbf Y_r{=}\mathbf Y_u\\
{}=[\mathbf X^{(t)}\Vert\mathbf H^{(t-1)}],\\
\mathbf Y_C\\
{}=[\mathbf X^{(t)}\Vert\\
\mathbf r_t\odot\mathbf H^{(t-1)}],\\
\Psi_{g,k,d}\\
{}=\mathbf Y_g\boldsymbol\Theta_{g,k,d}
\end{gathered}\) &
\(\begin{gathered}
\mathbf M_g\\
{}=\textstyle\sum_{k,d}\\
\mathbf P_{k,d}\Psi_{g,k,d},\\
\mixmsg_g{=}\mathbf M_g
\end{gathered}\)
{\tiny(separate diffusion per gate; full DCGRU is sequential)} &
\(\begin{gathered}
\mathbf r_t=\sigma(\mixmsg_r+\mathbf b_r),\\
\mathbf u_t=\sigma(\mixmsg_u+\mathbf b_u),\\
\mathbf C_t=\tanh(\\
\mixmsg_C+\mathbf b_C),\\
\mathbf H_t\\
{}=\mathbf u_t\odot\mathbf H_{t-1}\\
{}+(1{-}\mathbf u_t)\odot\mathbf C_t
\end{gathered}\)
\\[6pt]

\hline
\rowcolor{specrowB}
N-GCN\(^{\dagger}\)~\cite{abu2020ngcn} &
\(V\) &
\(\{(k,q):0{\le}k{<}K,1{\le}q{\le}r\}\) &
\(--\) {\tiny(boundary: \(\hat{\mathbf A}^{k}\) is input operator to each GCN module)} &
\(\begin{gathered}
\Psi_{k,q}=\\
\mathrm{GCN}_{k,q}\!\bigl(\\
\hat{\mathbf A}^{k},\mathbf X;\\
\theta^{(k,q)}\bigr)\\
{\scriptstyle(\text{composite module}}\\
{\scriptstyle\text{output})}
\end{gathered}\) &
\(\begin{gathered}
\mixmsg^{(\ell)}\\
{}=\big\Vert_{k,q}\Psi_{k,q}\\
{\scriptstyle(\text{no second multiplication}}\\
{\scriptstyle\text{by }\hat{\mathbf A}^{k})}
\end{gathered}\) &
\(\sm(\mixmsg^{(\ell)}\mathbf W_{\!fc})\) {\tiny(classifier; exact layer slice is ordinary GCN)}
\\[6pt]

\hline
\rowcolor{specrowB}
TDGNN-w~\cite{wang2021tree} &
\(V\) &
\(\{0,\dots,L\}\) &
\(\mathbf P_0{=}\theta_0\mathbf I,\ \mathbf P_k{=}\theta_k(\mathbf T_k\odot\mathbf E_{k,K})\) {\tiny(tree decomposition + multi-hop dependency)} &
\(\mathbf H^{(0)}{=}\MLP(\mathbf X)\) &
\(\textstyle\sum\nolimits_k \mathbf P_k \Psi_k\) &
\(\mixmsg^{(\ell)}\) 
\\[6pt]

\hline
\rowcolor{specrowB}
U-GCN\(^{\dagger}\)~\cite{jin2021universal} &
\(V\) &
\(\begin{gathered}
\{1\mathrm h,2\mathrm h,\\
k\mathrm{NN}\}\\
{\scriptstyle(G_D,G_R,G_F)}
\end{gathered}\) &
\(\begin{gathered}
[\mathbf P_t]_{ij}=\alpha^t_{ij}\\
\text{on }\tilde{\mathbf A}_t,\\
{\scriptstyle t\in\{1\mathrm h,2\mathrm h,}\\
{\scriptstyle k\mathrm{NN}\};\ \text{node attention}}
\end{gathered}\) &
\(\begin{gathered}
\mathbf H^{(\ell)}\mathbf W\\
{\scriptstyle(\text{shared node-attention}}\\
{\scriptstyle\text{map})}
\end{gathered}\) &
\(\begin{gathered}
\mixmsg^{(\ell)}\\
{}=\textstyle\sum_t\Diag(\boldsymbol\gamma_t)\\
\sigma(\mathbf P_t\Psi_t),\\
\gamma_i^t=\sm_t\!\bigl(\\
\mathbf q^\top\tanh(\\
\mathbf W_t\vh_{t,i}^{\top}+\mathbf b_t)\bigr)
\end{gathered}\) &
\(\begin{gathered}
\mixmsg^{(\ell)}\\
{\scriptstyle(\text{kNN graph construction}}\\
{\scriptstyle\text{external})}
\end{gathered}\)
\\[6pt]

\hline
\rowcolor{specrowB}
RAW-GNN\(^{\dagger}\)~\cite{jin2022raw} &
\(\begin{gathered}
V\\
{\scriptstyle(\text{output})}\\
{\scriptstyle\text{sampled}}\\
{\scriptstyle\text{ordered}}\\
{\scriptstyle\text{paths}}\\
{\scriptstyle\text{internal}}
\end{gathered}\) &
\(\begin{gathered}
\{(s,h):\\
s\in\mathcal S,\\
1{\leq}h{\leq}H\},\\
\mathcal S=\\
\{\mathrm{BFS},\\
\mathrm{DFS}\}
\end{gathered}\) &
\(\begin{gathered}
--\\
{\scriptstyle(\alpha_P\text{ weights sampled}}\\
{\scriptstyle\text{ordered paths, not}}\\
{\scriptstyle\text{node-domain }\mathbf P_k)}
\end{gathered}\) &
\(\begin{gathered}
\GRU_h\!\bigl(\\
h_{n_1},\ldots,h_{n_K}\bigr)\\
{\scriptstyle(\text{order-sensitive}}\\
{\scriptstyle\text{path encoder})}
\end{gathered}\) &
\(\begin{gathered}
\mixmsg_i^{(\ell)}\\
{}=\big\Vert_{s,h}\mathbf C_{s,h,i},\\
\mathbf C_{s,h,i}\\
{}=\textstyle\sum_{P\in\mathcal N_i^s}\\
\alpha_P^{(s,h)}\GRU_h(P)
\end{gathered}\) &
\(\begin{gathered}
\sigma\!\bigl(\mixmsg^{(\ell)}\bigr)\\
{\scriptstyle(\text{final classifier external})}
\end{gathered}\)
\\[6pt]

\hline
\rowcolor{specrowB}
HopGNN\(^{\dagger}\)~\cite{Chen2023HopGNN} &
\(V\) {\tiny(output; internal hop-token graph per node)} &
\(\{0,\dots,L\}\) {\tiny(preprocessing slice)} &
\(\hat{\mathbf A}^k\) {\tiny(precomputed)} &
\(\mathbf X\) {\tiny(then \(f(\mathbf C_k)+\mathbf e_k\)} &
\(\operatorname{stack}_k\mathbf C_k\) {\tiny(pre-hop-interaction tensor)} &
\(\begin{gathered}\mathbf H_i^{(q)}\\
{}=\operatorname{MHA}(\mathbf H_i^{(q-1)})\\
{}+\mathbf H_i^{(q-1)},\\
\mathbf z_i=\operatorname{mean}_{k}\mathbf H_{i,k}^{(Q)},\\
\hat{\mathbf y}_i=\sm(\mathbf z_i\mathbf W)
\end{gathered}\)
\\[6pt]

\hline
\rowcolor{specrowB}
ADPA\(^{\dagger}\)~\cite{Sun2024AMUD} &
\(V\) &
\(\{(l,g):1{\le}l{\le}K,\ 1{\le}g{\le}k\}\) &
\(\mathbf P_{l,g}{=}(\mathbf G_{d,g})^l\) {\tiny($\mathbf G_{d,g}$: directed-pattern operator)} &
\(\mathbf X\) {\tiny(weight-free propagation)} &
\(\begin{gathered}
\bar{\mathbf X}^{(l)}_i=\MLP\!\bigl(\\
W^{l,0}_{DP,i}\mathbf X_i\\
\Vert_{g=1}^{k} W^{l,g}_{DP,i}\mathbf C_{l,g,i}\bigr),\\
\mathbf X_i^\star\\
{}=\sum_{l=1}^{K}W^{(l)}_{\rm hop,i}\bar{\mathbf X}^{(l)}_i
\end{gathered}\) {\tiny(two-level DP/hop mixing)} &
\(\mathcal B:\mathbf X^{(0)}\;\ \phi=\mathrm{id}\) 
\\[6pt]

\hline
\rowcolor{specrowB}
MTGCN\(^{\dagger}\)~\cite{Pei2024MTGNN} &
\(V{\times}\mathcal T\) {\tiny(MTMP slice; track messages)} &
\(\{T\in\mathcal T\}\) &
\(\widetilde{\mathbf D}^{-1/2}\widetilde{\mathbf A}\widetilde{\mathbf D}^{-1/2}\) {\tiny(shared support; propagation is independent per track)} &
\(\begin{gathered}
\Psi_T^{(\ell)}\\
{}=\mathbf M_T^{(\ell-1)},\\
{\scriptstyle\mathbf M_T^{(0)}:\ \text{initial}}\\
{\scriptstyle\text{track state}}
\end{gathered}\) &
\(\mathrm{id}\)  &
\(\begin{gathered}\mathbf M_T^{(\ell)}\\
{}=\mixmsg_T^{(\ell)}+\alpha_\ell\mathbf M_T^{(0)}\\
{\scriptstyle(\text{blockwise})},\\
\mathbf Z\\
{}=\bigl(\sum_T\Diag(\mathbf F_{T,:})\\
\mathbf M_T^{(L)}\bigr)\mathbf W_Z\\
{\scriptstyle(\text{after }L,\ external)}
\end{gathered}\)
\\[6pt]

\hline
\rowcolor{specrowB}
HAPPY\(^{\dagger}\)~\cite{Pirro2025HAPPY} &
\(V\) &
\(--\) {\tiny(boundary; H-PPR score iteration + subgraph extraction + SGC)} &
\(\alpha\mathbf P^\top\), \(P_{vN_v}\!\propto\!\lambda_v\mathbf D_{vN_v}{+}(1{-}\lambda_v)\mathbf S_{vN_v}\) {\tiny(\(\mathbf D{=}1{-}\mathbf S\))} &
\(\mathbf p_u^{(t)}\) &
\(\mathrm{id}\) {\tiny(single score-propagation channel)} &
\(\begin{gathered}
\mathbf p_u^{(t+1)}\\
{}=\mixmsg^{(t)}\\
{}+(1{-}\alpha)\bigl[\\
\beta\mathbf e_u\\
{}+(1{-}\beta)\\
\mathbf r_{\rm adaptive}\bigr],\\
\boldsymbol\pi_u\to\\
\text{subgraph selection},\\
\mathbf H_i\\
{}=\hat{\mathbf A}_i^K\mathbf X_i\mathbf W,\\
{\scriptstyle(\text{selection and SGC}}\\
{\scriptstyle\text{are external stages})}
\end{gathered}\)
\\[6pt]

\hline
\rowcolor{specrowB}
GDC (GCN instantiation)~\cite{gasteiger2019gdc} &
\(V\) &
\(\{1\}\) {\tiny(\(k\) folded in)} &
\(\mathbf T_{\tilde S}{=}\mathbf D_{\tilde S}^{-1/2}\tilde{\mathbf S}\mathbf D_{\tilde S}^{-1/2}\), \(\tilde{\mathbf S}{=}\operatorname{sparsify}(\sum_k\theta_k\mathbf T^k)\) {\tiny(PPR/heat diffusion, then transition renormalization)} &
\(\mathbf H^{(\ell)}\mathbf W\) &
\(\mathrm{id}\) {\tiny(\(\mixmsg=\mathbf P_1\Psi_1\))} &
\(\sigma(\mixmsg^{(\ell)})\)
\\[6pt]

\hline
\rowcolor{specrowB}
S\(^2\)GC~\cite{zhu2021s2gc} &
\(V\) &
\(\{1,\dots,K\}\) &
\(\tfrac{1{-}\alpha}{K}\hat{\mathbf A}^k\) {\tiny(averaged powers)} &
\(\mathbf X\) &
\(\textstyle\sum\nolimits_k \mathbf P_k \Psi_k\) &
\(\begin{gathered}\sm\big((\mixmsg^{(\ell)}{+}\alpha\mathbf X)\\\mathbf W\big)\end{gathered}\) {\tiny(\(\alpha\mathbf X\) ego)}
\\[6pt]

\rowcolor{specbarC}
\multicolumn{7}{@{}p{16.38cm}@{}}{%
\textcolor{white}{\textbf{3c\ \ Compatibility-aware / non-smoothing (heterophily) channels}\quad
\emph{signed/high-pass response, learned compatibility, or state-dependent support}}}
\\[6pt]

\hline
\rowcolor{specrowC}
H2GCN\(^{\dagger}\)~\cite{zhu2020beyond} &
\(V\) &
\(\{1,2\}\) &
\(\bar{\mathbf D}_1^{-1/2}\bar{\mathbf A}_1\bar{\mathbf D}_1^{-1/2},\ 
\bar{\mathbf D}_2^{-1/2}\bar{\mathbf A}_2\bar{\mathbf D}_2^{-1/2}\) {\tiny(sym.-normalized exact 1-/2-hop supports; no self-loops)} &
\(\mathbf H^{(k-1)}\) &
\(\mathbf P_1 \Psi_1\Vert \mathbf P_2 \Psi_2\) &
\(\begin{gathered}
\mathbf H^{(k)}\\
{}=\mixmsg^{(k)},\\
\mathbf H^{(0)}\\
{}=\sigma(\mathbf X\mathbf W_e),\\
\sm\!\bigl(\\
[\mathbf H^{(0)}\Vert\cdots\\
{}\Vert\mathbf H^{(K)}]\\
\mathbf W_c\bigr)\\
{\scriptstyle(\text{external final readout})}
\end{gathered}\)
\\[6pt]

\hline
\rowcolor{specrowC}
FAGCN\(^{\dagger}\)~\cite{bo2021beyond} &
\(V\) &
\(\{1\}\) &
\(\tfrac{\tanh(\mathbf g^\top[\vh_i\Vert \vh_j])}{\sqrt{d_id_j}}\) {\tiny(signed)} &
\(\mathbf H^{(\ell)}\) &
\(\mathrm{id}\) {\tiny(\(\mixmsg=\mathbf P_1\Psi_1\))} &
\(\epsilon\mathbf H^{(0)}+\mixmsg^{(\ell)}\)
\\[6pt]

\hline
\rowcolor{specrowC}
RFA-GNN\(^{\dagger}\)~\cite{Wu2023RFAGNN} &
\(V\) &
\(\{r\}_{r=1}^{R}\) {\tiny(relation channels; internal step \(s\))} &
\(\begin{gathered}
d_{i,r}{=}|\mathcal N_{i,r}|,\\
[\mathbf P_r^{(s)}]_{ij}\\
{}=\mathbf 1_{\{j\in\mathcal N_{i,r}\}}\\
\dfrac{\beta_{rij}^{(s-1)}}{\sqrt{d_{i,r}d_{j,r}}},\\
\widetilde{\mathbf P}_r^{(s)}\\
{}=(1{-}\alpha)\mathbf P_r^{(s)}
\end{gathered}\)
{\tiny(\(\beta^{(0)}_{rij}=G_{rij}\))} &
\(\mathbf H_r^{(s-1)}\) &
\(\begin{gathered}\Vert_r\mathbf C_r^{(s)},\\
\mathbf C_r^{(s)}\\
{}=\widetilde{\mathbf P}_r^{(s)}\Psi_r^{(s)}
\end{gathered}\)
 &
\(\begin{gathered}
\mathbf H_r^{(s)}\\
{}=\alpha\mathbf H_r^{(0)}\\
{}+\mathbf C_r^{(s)},\\
{\scriptstyle(\text{blockwise})}\\
\mathbf z_i\\
{}=\Vert_r\,\vh_{i,r}^{(S)}\\
\widetilde{\mathbf W}_r\\
{\scriptstyle(\text{post-iteration})}
\end{gathered}\)
\\[6pt]

\hline
\rowcolor{specrowC}
ACM-GCN\(^{\dagger}\)~\cite{luan2022revisiting} &
\(V\) &
\(\{L,H,I\}\) &
\(\mathbf S_L{=}H_{LP},\ \mathbf S_H{=}H_{HP},\ \mathbf S_I{=}\mathbf I\) {\tiny(e.g., LP affinity and HP \(I{-}\hat{\mathbf A}\))} &
\(\mathbf H^{(\ell)}\mathbf W_k\) &
\(\begin{gathered}\mathbf C_L\Vert\mathbf C_H\Vert\mathbf C_I,\\
\mathbf C_k{=}\mathbf S_k\Psi_k\end{gathered}\) {\tiny(raw LP/HP/identity blocks)} &
\(\begin{gathered}\mathbf C_I{=}\mathbf H^{(\ell)}\mathbf W_I,\\
\mathbf H_k{=}\mathrm{ReLU}(\mathbf C_k),\\
\widetilde{\boldsymbol\alpha}_k\\
{}=\operatorname{Sigmoid}(\mathbf H_k\widetilde{\mathbf W}_k),\\
\boldsymbol\alpha{=}\sm\!\bigl(\\
([\widetilde{\boldsymbol\alpha}_L,\widetilde{\boldsymbol\alpha}_H,\\
\widetilde{\boldsymbol\alpha}_I]/T)\mathbf W_{\rm Mix}\bigr),\\
\mathrm{ReLU}\!\bigl(\\
\textstyle\sum_{k\in\{L,H,I\}}\\
\Diag(\boldsymbol\alpha_k)\mathbf H_k\bigr)
\end{gathered}\)
\\[6pt]

\hline
\rowcolor{specrowC}
GGCN\(^{\dagger}\)~\cite{yan2022two} &
\(V\) &
\(\{+,-\}\) &
\(\hat\alpha\hat\beta_k\mathbf S_k\), \(\mathbf S_k\!\in\!\{[\mathbf S]_+\!\odot\hat{\mathbf A}\!\odot\mathbf T,[\mathbf S]_-\!\odot\hat{\mathbf A}\!\odot\mathbf T\}\) {\tiny(\(S_{ij}{=}\cos\))} &
\(\mathbf H^{(\ell)}\mathbf W{+}\mathbf b\) &
\(\textstyle\sum\nolimits_k\mathbf P_k \Psi_k\) &
\(\begin{gathered}\mathbf H^{(\ell)}+\hat\eta\,\mathrm{ELU}\big(\\
\hat\alpha\hat\beta_0(\mathbf H^{(\ell)}\mathbf W{+}\mathbf b)+\mixmsg^{(\ell)}\big)
\end{gathered}\) {\tiny(self branch and layer-decay in Update)}
\\[6pt]

\hline
\rowcolor{specrowC}
EvenNet~\cite{Lei2022EvenNet} &
\(V\) &
\(\begin{gathered}
\{0,\dots,\\
\lfloor K/2\rfloor\}
\end{gathered}\) &
\(w_k\,\mathbf P^{2k}\) {\tiny(even-order; no self-loop)} &
\(t(\mathbf X)\) &
\(\textstyle\sum\nolimits_k \mathbf P_k \Psi_k\) &
\(\mixmsg^{(\ell)}\)
\\[6pt]

\hline
\rowcolor{specrowC}
CPGNN\(^{\dagger}\)~\cite{zhu2021graph} &
\(V\) &
\(\{1\}\) &
\(\mathbf A\) &
\(\bar{\mathbf B}^{(\ell-1)}\bar{\mathbf H}\) &
\(\mathrm{id}\) {\tiny(\(\mixmsg=\mathbf P_1\Psi_1\))} &
\(\bar{\mathbf B}^{(0)}+\mixmsg^{(\ell)}\) {\tiny(S2 propagation slice; prior estimator and final \(\sm\) external)}
\\[6pt]

\hline
\rowcolor{specrowC}
BM-GCN\(^{\dagger}\)~\cite{he2022block} &
\(V\) &
\(\{1\}\) &
\(\begin{gathered}\operatorname{masked\text{-}sm}_{\mathrm{row}}\big(\mathbf B\mathbf Q\mathbf B^\top\\\odot(\mathbf A{+}\beta\mathbf I)\big)\end{gathered}\) {\tiny(\(\mathbf B\): soft labels; mask $=\operatorname{supp}(\mathbf A{+}\beta\mathbf I)$; $\mathbf Q$: block-compat.)} &
\(\mathbf H^{(\ell)}\mathbf W_2\) &
\(\mathrm{id}\) {\tiny(\(\mixmsg=\mathbf P_1\Psi_1\))} &
\(\mathbf H^{(\ell)}\mathbf W_1+\mixmsg^{(\ell)}\)
\\[6pt]

\hline
\rowcolor{specrowC}
GloGNN\(^{\dagger}\)~\cite{li2022finding} &
\(V\) &
\(\{1\}\) &
\((1{-}\gamma)\,\mathbf Z^{(\ell)*}\) &
\(\mathbf H^{(\ell)}\) &
\(\mathrm{id}\) {\tiny(\(\mixmsg=\mathbf P_1\Psi_1\))} &
\(\mixmsg^{(\ell)}+\gamma\mathbf H^{(0)}\)
\\[6pt]

\hline
\rowcolor{specrowC}
GBK-GNN\(^{\dagger}\)~\cite{du2022gbk} &
\(V\) &
\(\{\mathrm{s},\mathrm{d}\}\) &
\(\begin{gathered}
[\mathbf P_{\mathrm{s}}]_{ij}\\
{}=\dfrac{\alpha_{ij}}{|\mathcal N(i)|},\\
[\mathbf P_{\mathrm{d}}]_{ij}\\
{}=\dfrac{1{-}\alpha_{ij}}{|\mathcal N(i)|},\\
\alpha_{ij}\\
{}=\mathrm{Sigmoid}\!\bigl(\\
G_\ell(\vh_i,\vh_j;W_g)\bigr)
\end{gathered}\) &
\(\mathbf H^{(\ell)}\mathbf W_{\mathrm{s}},\ \mathbf H^{(\ell)}\mathbf W_{\mathrm{d}}\) &
\(\mathbf C_{\mathrm{s}}+\mathbf C_{\mathrm{d}}\) &
\(\sigma(\vh_i\mathbf W_f+\mixmsg^{(\ell)})\)
\\[6pt]

\hline
\rowcolor{specrowC}
LINKX\(^{\dagger}\)~\cite{lim2021linkx} &
\(V\) {\tiny(node-indexed examples)} &
-- {\tiny(non-propagation composite)} &
-- {\tiny(boundary: \(A\) is adjacency-feature input, not \(\mathbf P_k\))} &
\(\begin{gathered}\mathbf H_A{=}\MLP_A(\mathbf A),\\\mathbf H_X{=}\MLP_X(\mathbf X)\end{gathered}\) &
\(\mathbf H_A\Vert\mathbf H_X\) {\tiny(modality concat.; not propagation mixing)} &
\(\begin{gathered}\MLP_f\big(\sigma\big(\mixmsg^{(\ell)}\mathbf W\\+\mathbf H_A+\mathbf H_X\big)\big)\end{gathered}\)
\\[6pt]

\hline
\rowcolor{specrowC}
TEDGCN-S~\cite{Yan2023TEDGCN} &
\(V\) &
\(\{1\}\) {\tiny(trainable scalar depth \(d\))} &
\(\mathbf P_1{=}\mathbf U\hat{\boldsymbol\Lambda}^{d}\mathbf U^\top\), \(\hat\Lambda_{ii}{=}1-\lambda_i/2\) &
\(\mathbf X\mathbf W\) &
\(\mathrm{id}\) {\tiny(\(\mixmsg=\mathbf P_1\Psi_1\))} &
\(\sigma(\mixmsg^{(\ell)})\)
\\[6pt]

\hline
\rowcolor{specrowC}
LRGNN\(^{\dagger}\)~\cite{Liang2023LRGNN} &
\(V\) &
\(\{1\}\) &
\((1{-}\beta)\mathbf Z,\ \mathbf Z{=}\mathbf U^\ast{\mathbf V^\ast}^{\!\top}\)  &
\(\begin{gathered}\mathbf H^{(0)}\\
{}=(1{-}\mu)\MLP_X(\mathbf X)\\
{}+\mu\MLP_A(\mathbf A)\end{gathered}\) &
\(\mathrm{id}\) {\tiny(\(\mixmsg=\mathbf P_1\Psi_1\))} &
\(\mixmsg^{(\ell)}{+}\beta\mathbf H^{(0)}\) {\tiny(final slice after factorization)}
\\[6pt]

\hline
\rowcolor{specrowC}
M2M-GNN\(^{\dagger}\)~\cite{Liang2024M2MGNN} &
\(V\) &
\(\{t\}_{t=1}^{C}\) {\tiny(state-dependent chunks)} &
\(\beta\big(\mathbf A\odot\mathbf s_t(\mathbf H)\big)\) {\tiny(chunk scores; channel scale folded in)} &
\(\mathbf H^{(\ell)}\mathbf W^{(\ell)}\in\mathbb R^{n\times d/C}\) &
\(\big\Vert_t \mathbf P_t \Psi_t\) &
\(\mathrm{ReLU}((1{-}\beta)\mathbf H^{(0)}{+}\mixmsg^{(\ell)})\)
\\[6pt]

\hline
\rowcolor{specrowC}
Geom-GCN\(^{\dagger}\)~\cite{pei2020geom} &
\(V\) &
\(\{(i,r):i\in\{g,s\},\,r\in R\}\) &
\(\begin{gathered}
[\mathbf P_{i,r}]_{vu}\\
{}=\mathbf 1_{\{u\in N_i(v)\}}\\
{}\cdot\mathbf 1_{\{\tau(z_v,z_u)=r\}}\\
{}\Big/\sqrt{\deg(v)\deg(u)},\\
{\scriptstyle(\text{graph/latent nbr.}}\\
{\scriptstyle{}+\text{ relation bin})}
\end{gathered}\) &
\(\mathbf H^{(\ell)}\) &
\(\big\Vert_{i,r}\mathbf P_{i,r}\Psi_{i,r}\) {\tiny(hidden layers; final layer uses mean)} &
\(\sigma(\mixmsg_v^{(\ell)}\mathbf W^{(\ell)})\)
\\[6pt]

\hline
\rowcolor{specrowC}
SimP-GCN\(^{\dagger}\)~\cite{Jin2021SimPGCN} &
\(V\) &
\(\{\hat{\mathbf A},\hat{\mathbf A}_f,\mathrm{self}\}\) &
\(\begin{gathered}\Diag(\mathbf s^{(\ell)})\hat{\mathbf A},\\
\Diag(1{-}\mathbf s^{(\ell)})\hat{\mathbf A}_f,\\
\gamma\mathbf D_K^{(\ell)}
\end{gathered}\) {\tiny(per-node graph-choice weights + learnable self-loops)} &
\(\mathbf H^{(\ell)}\mathbf W\) &
\(\textstyle\sum\nolimits_k \mathbf P_k \Psi_k\) &
\(\sigma(\mixmsg^{(\ell)})\)
\\[6pt]

\hline
\rowcolor{specrowC}
GOAL~\cite{Zheng2023GOAL} &
\(V\) &
\(\begin{gathered}\{\mathbf I,\hat{\mathbf A}_o,\\\hat{\mathbf A}_t,\hat{\mathbf A}_{to}\}\end{gathered}\) &
\(\begin{gathered}\alpha\mathbf I,\ \beta\hat{\mathbf A}_o,\\{-}\gamma\hat{\mathbf A}_t,\ {-}\delta\hat{\mathbf A}_{to}\end{gathered}\) {\tiny(homophily/heterophily halves)} &
\(\mathbf H^{(\ell)}\mathbf W\) &
\(\textstyle\sum\nolimits_k \mathbf P_k \Psi_k\) &
\(\sigma(\mixmsg^{(\ell)})\)
\\[6pt]

\hline
\rowcolor{specrowC}
Ordered GNN\(^{\dagger}\)~\cite{Song2023OrderedGNN} &
\(V\) {\tiny(+ per-node gate memory)} &
\(\{\mathrm{nbr}\}\) &
\(\mathbf D^{-1}\mathbf A\) {\tiny(mean neighborhood operator)} &
\(\mathbf H^{(\ell-1)}\) &
\(\mathrm{id}\) &
\(\begin{gathered}\mathbf M^{(\ell)}=\mixmsg^{(\ell)},\\
\hat{\mathbf g}^{(\ell)}\\
{}=\operatorname{cumax}_{\leftarrow}\!f_\xi^{(\ell)}\bigl(\\
[\mathbf H^{(\ell-1)}\Vert\mathbf M^{(\ell)}]\bigr),\\
\widetilde{\mathbf g}^{(\ell)}\\
{}=\operatorname{SOFTOR}\bigl(\\
\widetilde{\mathbf g}^{(\ell-1)},\hat{\mathbf g}^{(\ell)}\bigr),\\
\mathbf H^{(\ell)}\\
{}=\widetilde{\mathbf g}^{(\ell)}\odot\mathbf H^{(\ell-1)}\\
{}+(1{-}\widetilde{\mathbf g}^{(\ell)})\odot\mixmsg^{(\ell)}
\end{gathered}\)
\\[6pt]

\hline
\rowcolor{specrowC}
Reverse GNN (GRAND variant)\(^{\dagger}\)~\cite{Park2024ReverseGNN} &
\(V\) &
\(\{1\}\) &
\(\mathbf A(\mathbf H(t))-\mathbf I\) {\tiny(learned attention diffusion)} &
\(\mathbf H(t)\) {\tiny(no \(W\); GRAND variant)} &
\(\mathrm{id}\) {\tiny(\(\dot{\mathbf H}(t)=\mathbf P_1(t)\Psi_1(t)\))} &
\(\begin{gathered}
\dot{\mathbf H}(t)=\mixmsg(t),\\
\mathbf H(t{+}\Delta t)\\
{}=\mathbf H(t){+}\Delta t\,\mixmsg(t);\\
\mathbf X(T_F),\mathbf X(T_R),\\
\widehat{\mathbf Y}{=}\phi\bigl(\\
\mathbf X(T_F)\Vert\mathbf X(T_R)\bigr)\\
\text{external}
\end{gathered}\)
\\[6pt]

\hline
\rowcolor{specrowC}
HOG-GCN\(^{\dagger}\)~\cite{wang2022powerful} &
\(V\) &
\(\{\mathrm{nbr}\}\) &
\(\xi\hat{\mathbf D}^{-1}(\mathbf A_k\!\odot\mathbf H_{\rm hom})\) {\tiny(\(\mathbf A_k{=}\sum_{r=1}^{k}\mathbf A^r\), \(\mathbf H_{\rm hom}{=}\alpha\mathbf S{+}\beta\mathbf T\); \(\hat{\mathbf D}\) from \(\mathbf A_k\odot\mathbf H_{\rm hom}\))} &
\(\mathbf H^{(\ell)}\mathbf W_n\) &
\(\mathrm{id}\) {\tiny(\(\mixmsg=\mathbf P_{\mathrm{nbr}}\Psi_{\mathrm{nbr}}\))} &
\(\sigma\!\big(\mu\mathbf H^{(\ell)}\mathbf W_e+\mixmsg^{(\ell)}\big)\) {\tiny(ego branch in Update)}
\\[6pt]

\hline
\rowcolor{specrowC}
GReTo (signed MP block)\(^{\dagger}\)~\cite{Zhou2023GReTo} &
\(V\) &
\(\{L,H\}\) {\tiny(target homo/hetero)} &
\(\alpha([\widehat{\mathbf M}]_P\!\odot\widetilde{\mathbf A})\), \((1{-}\alpha)([\widehat{\mathbf M}]_N\!\odot\widetilde{\mathbf A})\) {\tiny(signed target-homophily/heterophily kernels; \(\widetilde{\mathbf A}{=}\mathbf A{+}\mathbf I\))} &
\(\mathbf X\mathbf W_p,\ \mathbf X\mathbf W_n\) &
\(\mathbf P_L\Psi_L{+}\mathbf P_H\Psi_H\) &
\(\mixmsg^{(\ell)}\) {\tiny(personalized high-order mixing is a separate block)}
\\[6pt]

\hline
\rowcolor{specrowC}
ACMP\(^{\dagger}\)~\cite{Wang2023ACMP} &
\(V\) &
\(\{r=1,\dots,d\}\) {\tiny(channel-wise vector field)} &
\([\mathbf P_r]_{ij}=\alpha_r(a(\vx_i,\vx_j)-\beta)\) {\tiny(channel \(r\); GCN fixed or GAT/state-dep.)} &
\((x_{j,r}-x_{i,r})\mathbf e_r^\top\) &
\(\mathrm{id}\) {\tiny(no cross-channel mixing; neighbor sum forms \(\mathbf C_r\))} &
\(\begin{gathered}
\mathcal B_r(\vx_i)\\
{}=\delta_r x_{i,r}(1-x_{i,r}^2),\\
\vx(T)=\vx(0)\\
{}+\int_0^T\bigl(\\
\mixmsg(t)+\mathcal B(\vx(t))\bigr)\,dt
\end{gathered}\) {\tiny(ODE; Allen--Cahn reaction)}
\\[6pt]

\end{longtable}

==> (inline-1) <==
\begin{longtable}{
@{}
>{\cellcolor{tfrowA}\raggedright\arraybackslash}p{1.70cm}
@{\color{tfrowA}\vrule width4pt}
>{\centering\arraybackslash$}p{1.35cm}<{$}
@{\color{tfrowA}\vrule width4pt}
>{\centering\arraybackslash$}p{1.65cm}<{$}
@{\color{tfrowA}\vrule width4pt}
>{\raggedright\arraybackslash$}p{3.10cm}<{$}
@{\color{tfrowA}\vrule width4pt}
>{\raggedright\arraybackslash$}p{2.15cm}<{$}
@{\color{tfrowA}\vrule width4pt}
>{\raggedright\arraybackslash$}p{2.45cm}<{$}
@{\color{tfrowA}\vrule width4pt}
>{\raggedright\arraybackslash$}p{3.00cm}<{$}
@{}}
\caption{\scriptsize\textbf{Family 4. Graph Transformers.}
Unified-component decompositions of graph Transformer layers. Attention defines $\mathbf P_k$;
operator-level structural biases enter its score, input encodings enter $\mathcal X$, and
$\boxplus$ combines heads or branches. Pair-dependent values retain their explicit neighbor
contraction, and Block~4d records learned mixing over typed token axes. Flags denote gates
$^{\otimes}$, softmax-free operators $^{\circ}$, dynamic boundaries $^{\natural}$,
hierarchical folds $^{\triangledown}$, sequential stages $^{\dagger}$, staged composites
$^{\star}$, and local--global token concatenation $^{\ddagger}$.}
\label{tab:family-transformer}\\[6pt]

\toprule
\rowcolor{tfbarA}
\multicolumn{1}{>{\raggedright\arraybackslash}p{1.70cm}}{\textcolor{white}{\textbf{Method}}} &
\multicolumn{1}{C{1.35cm}}{\textcolor{white}{$\boldsymbol{\mathcal X}$}} &
\multicolumn{1}{C{1.65cm}}{\textcolor{white}{$\boldsymbol{\mathcal K}$}} &
\multicolumn{1}{C{3.10cm}}{\textcolor{white}{\makecell[c]{\textbf{Propagation}\\\(\boldsymbol{\mathbf P_k^{(\ell)}}\)}}} &
\multicolumn{1}{C{2.15cm}}{\textcolor{white}{\makecell[c]{\textbf{Message}\\\(\boldsymbol{\Psi_k^{(\ell)}}\)}}} &
\multicolumn{1}{C{2.45cm}}{\textcolor{white}{\makecell[c]{\textbf{Mixing}\\\(\boldsymbol{\boxplus^{(\ell)}}\)}}} &
\multicolumn{1}{C{3.00cm}}{\textcolor{white}{\makecell[c]{\textbf{Ego/Update}\\\(\boldsymbol{(\mathcal B_\ell,\phi_\ell)}\)}}}\\[6pt]
\midrule
\endfirsthead

\multicolumn{7}{c}{\tablename\ \thetable\ -- continued}\\[6pt]
\toprule
\rowcolor{tfbarA}
\multicolumn{1}{>{\raggedright\arraybackslash}p{1.70cm}}{\textcolor{white}{\textbf{Method}}} &
\multicolumn{1}{C{1.35cm}}{\textcolor{white}{$\boldsymbol{\mathcal X}$}} &
\multicolumn{1}{C{1.65cm}}{\textcolor{white}{$\boldsymbol{\mathcal K}$}} &
\multicolumn{1}{C{3.10cm}}{\textcolor{white}{\makecell[c]{\textbf{Propagation}\\\(\boldsymbol{\mathbf P_k^{(\ell)}}\)}}} &
\multicolumn{1}{C{2.15cm}}{\textcolor{white}{\makecell[c]{\textbf{Message}\\\(\boldsymbol{\Psi_k^{(\ell)}}\)}}} &
\multicolumn{1}{C{2.45cm}}{\textcolor{white}{\makecell[c]{\textbf{Mixing}\\\(\boldsymbol{\boxplus^{(\ell)}}\)}}} &
\multicolumn{1}{C{3.00cm}}{\textcolor{white}{\makecell[c]{\textbf{Ego/Update}\\\(\boldsymbol{(\mathcal B_\ell,\phi_\ell)}\)}}}\\[6pt]
\endhead

\multicolumn{7}{r}{\textit{continued on next page}}\\[6pt]
\endfoot

\bottomrule
\endlastfoot

\rowcolor{tfbarA}
\multicolumn{7}{@{}l@{}}{\parbox{16.38cm}{\color{white}\textbf{4a\ \ Dense global attention with structural bias}\quad
\emph{full or subgraph all-pairs softmax; bias inside the operator}\\[-1pt]
\emph{Graph Trans.~\cite{dwivedi2021generalization} is the one exception, restricting
$\mathbf P_k$ to $\mathcal N(i)$ (genuinely local, not all-pairs),}\\[-1pt]
\emph{grouped here for its Transformer-block lineage rather than its support}}}\\[6pt]

\hline
\rowcolor{tfrowA}
\multicolumn{1}{>{\cellcolor{tfrowA}\raggedright\arraybackslash}m{1.70cm}}{\makecell[l]{Graph-BERT\\[-1pt]
{\scriptsize\citeauthor{zhang2020graphbert}}\\[-1pt]
{\scriptsize(\citeyear{zhang2020graphbert})}}} &
\multicolumn{1}{>{\centering\arraybackslash$}m{1.35cm}<{$}}{\begin{gathered}
g_i=(V_i,\emptyset)\\[1pt]
V_i=\{v_i\}\\[-1pt]
{}\cup\Gamma(v_i)\\[-1pt]
{}+\mathrm{WL}\\[-1pt]
{}+\mathrm{PPR}\mathrm{rank}\\[-1pt]
{}+\mathrm{hop}
\end{gathered}} &
\multicolumn{1}{>{\centering\arraybackslash$}m{1.65cm}<{$}}{\{1\}} &
\multicolumn{1}{>{\centering\arraybackslash$}m{3.10cm}<{$}}{\begin{gathered}
\sm(\mathbf Q\mathbf K^\top/\sqrt d)\\[-1pt]
\text{on linkless context }V_i
\end{gathered}} &
\multicolumn{1}{>{\centering\arraybackslash$}m{2.15cm}<{$}}{\mathbf H_i^{(\ell)}\mathbf W^V} &
\multicolumn{1}{>{\centering\arraybackslash$}m{2.45cm}<{$}}{\mathbf P\Psi} &
\multicolumn{1}{>{\centering\arraybackslash$}m{3.00cm}<{$}}{\begin{gathered}
\mixmsg_i+\mathrm{G\text{-}Res}(\mathbf H_i,\mathbf X_i);\\[2pt]
{\scriptstyle z_i=\mathrm{Fusion}(H_i^D)\text{ external}}
\end{gathered}}\\[8pt]

\hline
\rowcolor{tfrowA}
\multicolumn{1}{>{\cellcolor{tfrowA}\raggedright\arraybackslash}m{1.70cm}}{\makecell[l]{Graph Trans.\\[-1pt]
{\scriptsize Dwivedi \&}\\[-1pt]
{\scriptsize Bresson}\\[-1pt]
{\scriptsize(\citeyear{dwivedi2021generalization})}}} &
\multicolumn{1}{>{\centering\arraybackslash$}m{1.35cm}<{$}}{V{+}\mathrm{LapPE}} &
\multicolumn{1}{>{\centering\arraybackslash$}m{1.65cm}<{$}}{\{1,\dots,M\}} &
\multicolumn{1}{>{\centering\arraybackslash$}m{3.10cm}<{$}}{\begin{gathered}
\sm_{j\in\mathcal N(i)}\!\Bigl((\mathbf Q_m\vh_i)\!\cdot\\[-1pt]
(\mathbf K_m\vh_j)/\sqrt d\Bigr)
\end{gathered}} &
\multicolumn{1}{>{\centering\arraybackslash$}m{2.15cm}<{$}}{\mathbf H^{(\ell)}\mathbf W_m^V} &
\multicolumn{1}{>{\centering\arraybackslash$}m{2.45cm}<{$}}{\mathbf W_{\!O}\big\Vert_m \mathbf P_m\Psi_m} &
\multicolumn{1}{>{\centering\arraybackslash$}m{3.00cm}<{$}}{\begin{gathered}
\MLP+\text{res}+\text{Norm}\\[2pt]
{\scriptstyle\text{requires }V\cup E}
\end{gathered}}\\[8pt]

\hline
\rowcolor{tfrowA}
\multicolumn{1}{>{\cellcolor{tfrowA}\raggedright\arraybackslash}m{1.70cm}}{\makecell[l]{Graphormer\\[-1pt]
{\scriptsize\citeauthor{ying2021transformers}}\\[-1pt]
{\scriptsize(\citeyear{ying2021transformers})}}} &
\multicolumn{1}{>{\centering\arraybackslash$}m{1.35cm}<{$}}{\begin{gathered}
V\cup\{v_g\}\\[-1pt]
{}+\mathrm{deg}
\end{gathered}} &
\multicolumn{1}{>{\centering\arraybackslash$}m{1.65cm}<{$}}{\{1,\dots,M\}} &
\multicolumn{1}{>{\centering\arraybackslash$}m{3.10cm}<{$}}{\begin{gathered}
\sm\!\bigl(\mathbf Q_m\mathbf K_m^\top/\sqrt d\\[-1pt]
{}+b_{\phi(i,j)}+c_{ij}^{\mathrm{SP-edge}}\bigr)
\end{gathered}} &
\multicolumn{1}{>{\centering\arraybackslash$}m{2.15cm}<{$}}{\mathbf H^{(\ell)}\mathbf W_m^V} &
\multicolumn{1}{>{\centering\arraybackslash$}m{2.45cm}<{$}}{\big\Vert_m \mathbf P_m\Psi_m} &
\multicolumn{1}{>{\centering\arraybackslash$}m{3.00cm}<{$}}{\begin{gathered}
H'=\MHA(\LN H)+H;\\[2pt]
H^+=\FFN(\LN H')+H'
\end{gathered}}\\[8pt]

\hline
\rowcolor{tfrowA}
SAN\textsuperscript{\(\dagger\)}~\cite{kreuzer2021rethinking} &
\begin{gathered}
V\\
{}+\mathrm{LPE}_{\theta}\\
(\lambda,\phi)
\end{gathered} &
\{1,\dots,M\} &
\begin{aligned}
a_{ij}^m&=\textstyle\sum_d\hat w_{ij,d}^m,\\[2pt]
P^m_{E,ij}&=\tfrac{1}{1+\gamma}\,
\sm_{E(i)}(a_{ij}^m),\\[2pt]
P^m_{\bar E,ij}&=\tfrac{\gamma}{1+\gamma}\,
\sm_{\bar E(i)}(a_{ij}^m),\\[2pt]
\hat{\mathbf w}_{ij}^m&=(Q_mh_i)\circ(K_mh_j)\\[-1pt]
&\quad{}\circ(E_me_{ij})
\end{aligned}^{\otimes} &
\mathbf H^{(\ell)}\mathbf W_m^V &
\mathbf W_{\!O}\big\Vert_m \mathbf P_m\Psi_m &
\begin{gathered}
\text{Norm}+\text{res}\\
{}+\FFN;\\[2pt]
\text{LPE Transformer}\\[-1pt]
\text{is a preceding stage}
\end{gathered}\\[6pt]

\hline
\rowcolor{tfrowA}
GraphiT~\cite{mialon2021graphit} &
\begin{gathered}V\\
{}+\mathrm{LapPE}\\
{}+\mathrm{GCKN}\end{gathered} &
\begin{gathered}\{1,\dots,M\}\\[1pt]
{\scriptstyle(\text{single-head})}\end{gathered} &
\begin{aligned}
\mathbf D^{-1/2}\rownorm\!\Bigl(&\\[-5pt]
\exp(\mathbf Q_m\mathbf Q_m^\top/\sqrt d)
&\odot\mathbf K_r\Bigr)
\end{aligned}^{\otimes} &
\mathbf H^{(\ell)}\mathbf W_m^V &
\big\Vert_m\mathbf P_m\Psi_m &
\begin{gathered}\mathbf H^{(\ell)}+\mixmsg^{(\ell)};\\
\text{Transformer MLP/LN}\end{gathered}\\[6pt]

\hline
\rowcolor{tfrowA}
SAT~\cite{chen2022structure} &
\begin{gathered}
V\\
{}+\mathrm{RWPE}
\end{gathered} &
\{1,\dots,M\} &
\begin{aligned}
&\mathbf D^{-1/2}\sm(\mathbf Q\mathbf K^\top/\sqrt d),\\[2pt]
&\mathbf Q,\mathbf K
=\mathbf W_{\!Q,K}\,\mathrm{SExtr}(\mathbf H)
\end{aligned} &
\mathbf H^{(\ell)}\mathbf W^V\ {\scriptstyle(\text{raw})} &
\big\Vert_m \mathbf P_m\Psi_m &
\begin{aligned}
H'_v&=\operatorname{Norm}\!\bigl(H_v+\mixmsg_v\bigr),\\[3pt]
H_v^{+}&=\operatorname{Norm}\!\bigl(
H'_v+\FFN(H'_v)\bigr)
\end{aligned}\\[6pt]

\hline
\rowcolor{tfrowA}
GRIT\textsuperscript{\(\star\)}~\cite{Ma2023GRIT} &
V\sqcup(V\times V) &
\{1,\dots,M\} &
\begin{aligned}
&\sm_j(\mathbf W_{\!A}\hat{\ve}_{ij}),\\[2pt]
\hat{\ve}_{ij}&=\sigma\!\Bigl(
\rho\bigl((\mathbf W_{\!Q}\vx_i+\mathbf W_{\!K}\vx_j)\\[-1pt]
&\qquad{}\odot\mathbf W_{\!Ew}\ve_{ij}\bigr)\\[-1pt]
&\qquad{}+\mathbf W_{\!Eb}\ve_{ij}\Bigr)
\end{aligned} &
\begin{aligned}
\mathbf W^V\vx_j
{}+\mathbf W_{\!Ev}\hat{\ve}_{ij}
\end{aligned} &
\begin{aligned}
&\textstyle\sum_m\mathbf W_{\!O}^m\mathbf C_m,\\[2pt]
\mathbf C_i^m&=\textstyle\sum_j\alpha^m_{ij}\Psi_{ij}^m
\end{aligned} &
\begin{gathered}\text{degree scaler};\\[2pt]
e_{ij}^{+}=\textstyle\sum_m\mathbf W_{\!Eo}^m\hat e_{ij}^m;\\[2pt]
\FFN+\text{res}+\text{BN}\end{gathered}\\[6pt]

\hline
\rowcolor{tfrowA}
GRPE\textsuperscript{\(\star\)}~\cite{Park2022GRPE} &
V\cup\{v_{\mathrm{VN}}\} &
\{1,\dots,M\} &
\begin{aligned}
&\sm_j\!\Bigl(\big[\mathbf q_i\!\cdot\!\mathbf k_j\\[-1pt]
&\quad{}+\mathbf q_i\!\cdot\!\mathbf P^q_{\psi(i,j)}\\[-1pt]
&\quad{}+\mathbf k_j\!\cdot\!\mathbf P^k_{\psi(i,j)}\\[-1pt]
&\quad{}+\mathbf q_i\!\cdot\!\mathbf E^q_{e_{ij}}\\[-1pt]
&\quad{}+\mathbf k_j\!\cdot\!\mathbf E^k_{e_{ij}}\big]/\sqrt d\Bigr)
\end{aligned} &
\begin{gathered}
\mathbf H^{(\ell)}\mathbf W_m^V
{}+\mathbf P_{\psi(i,j)}^{v}\\[-1pt]
{}+\mathbf E_{e_{ij}}^{v}\\[-1pt]
{\scriptstyle(\text{value-path. too})}
\end{gathered} &
\begin{gathered}
\big\Vert_m\textstyle\sum_j\alpha^m_{ij}\Psi^m_{ij}
\end{gathered} &
\begin{gathered}\FFN(\cdot)+\text{res}\\
{\scriptstyle(\text{no LN specified})}\end{gathered}\\[6pt]

\hline
\rowcolor{tfrowA}
\makecell[l]{MagLapNet\textsuperscript{\(\dagger\)}\\[-1pt]
{\scriptsize\citeauthor{Geisler2023MagLap}}\\[-1pt]
{\scriptsize(\citeyear{Geisler2023MagLap})}} &
\begin{gathered}
V\\
{}+\mathrm{MagLap}\\
\mathrm{PE}
\end{gathered} &
\begin{gathered}
\{1,\dots,\\
M\}
\end{gathered} &
{\propML{\sm(\mathbf Q_m\mathbf K_m^\top/\sqrt d)}} &
\mathbf H^{(\ell)}\mathbf W_m^V &
\big\Vert_m \mathbf P_m\Psi_m &
\begin{gathered}
\MLP+\text{res}\\
{}+\LN\\
{\scriptstyle(\text{MagLapNet is}}\\
{\scriptstyle\text{PE preprocessing})}
\end{gathered}\\[6pt]

\hline
\rowcolor{tfrowA}
TokenGT~\cite{kim2022pure} &
\begin{gathered}\{[\mathrm{graph}]\}\\
{}\cup V\cup E\\
{}+\text{orth.}\\
\text{node IDs}\\
{}+\text{token}\\
\text{type IDs}\end{gathered} &
\{1,\dots,M\} &
{\propML{\sm(\mathbf Q\mathbf K^\top/\sqrt{d})\\ \ \text{on}\ (1{+}n{+}m)\ \text{tokens}}} &
\mathbf T^{(\ell)}\mathbf W_m^V &
\big\Vert_m \mathbf P_m\Psi_m &
\text{PreLN MHA/}\FFN+\text{res}\\[6pt]

\hline
\rowcolor{tfrowA}
\multicolumn{1}{>{\cellcolor{tfrowA}\raggedright\arraybackslash}m{1.70cm}}{DiGT\textsuperscript{\(\star\)}~\cite{Wang2024DiGT}} &
\multicolumn{1}{>{\centering\arraybackslash$}m{1.35cm}<{$}}{\begin{gathered}
V_S\cup V_T\\
{}+\mathrm{PE}_{S,T}^{\mathrm{SVD}}\\
{}+\mathrm{PE}_{S,T}^{\mathrm{MagLap}}
\end{gathered}} &
\multicolumn{1}{>{\centering\arraybackslash$}m{1.65cm}<{$}}{\begin{gathered}\{1,\dots,M\}\\{\times}\{\mathrm{ST},\mathrm{TS}\}\end{gathered}} &
\multicolumn{1}{>{\centering\arraybackslash$}m{3.10cm}<{$}}{{\propML{\alpha_{\mathrm{ST/TS}}\\
{}=\operatorname*{sm}_{\mathrm{ST/TS}}\!\big(\\[-1pt]
(\mathbf Q\mathbf K^\top/\sqrt d+\mathbf E)\\[-1pt]
{}\odot\mathbf D^{(k)}\big);\\[2pt]
\mathbf P_{\mathrm{ST/TS}}=\alpha_{\mathrm{ST/TS}}\\[-1pt]
{}\odot\sigma(\mathbf G_{\mathrm{ST/TS}})}}} &
\multicolumn{1}{>{\centering\arraybackslash$}m{2.15cm}<{$}}{\begin{gathered}\{\mathbf V_T;\ \mathbf V_S\}\\ {\scriptstyle(\text{cross-channel})}\end{gathered}} &
\multicolumn{1}{>{\centering\arraybackslash$}m{2.45cm}<{$}}{\begin{gathered}\big\Vert_m\!\big[\\
(\tilde A_{ST}\!\odot\sigma G_{ST})V_T\\[-1pt]
{}+(\tilde A_{TS}\!\odot\sigma G_{TS})V_S\big]\\[-1pt]
{\scriptstyle(\otimes)}
\end{gathered}} &
\multicolumn{1}{>{\centering\arraybackslash$}m{3.00cm}<{$}}{\begin{gathered}S,T\leftarrow f(L_Y(\cdot));\\[2pt]
E_{ST}\leftarrow f(L_E(\bar A_{ST}));\\[2pt]
\text{res}+\LN\end{gathered}}\\[6pt]

\hline
\rowcolor{tfrowA}
\multicolumn{1}{>{\cellcolor{tfrowA}\raggedright\arraybackslash}m{1.70cm}}{TADDY~\cite{Liu2021TADDY}} &
\multicolumn{1}{>{\centering\arraybackslash$}m{1.35cm}<{$}}{\begin{gathered}\mathcal S(e_t)\\{\scriptstyle(\text{edge sampled}}\\{\scriptstyle\text{tokens})}\end{gathered}} &
\multicolumn{1}{>{\centering\arraybackslash$}m{1.65cm}<{$}}{\begin{gathered}\{1,\dots,M\}\\[1pt]{\scriptstyle(\text{single-head})}\end{gathered}} &
\multicolumn{1}{>{\centering\arraybackslash$}m{3.10cm}<{$}}{{\propML{\sm(\mathbf Q\mathbf K^\top/d_{\mathrm{emb}})\\ \ \text{on sampled }\mathcal S(e_t)}}^{\,\natural}} &
\multicolumn{1}{>{\centering\arraybackslash$}m{2.15cm}<{$}}{\mathbf H^{(\ell)}\mathbf W^V} &
\multicolumn{1}{>{\centering\arraybackslash$}m{2.45cm}<{$}}{\big\Vert_m \mathbf P_m\Psi_m} &
\multicolumn{1}{>{\centering\arraybackslash$}m{3.00cm}<{$}}{\begin{gathered}\phi_\ell=\mathrm{id};\\[2pt]
{\scriptstyle\text{mean-pool}\to\sigma(\text{linear})}\\
{\scriptstyle\text{detector external}}\end{gathered}}\\[6pt]

\rowcolor{tfbarB}
\multicolumn{7}{@{}>{\raggedright\arraybackslash}m{16.38cm}@{}}{\textcolor{white}{%
\textbf{4b\ \ Hybrid local + global communication}\quad
\emph{local/global branches may be fused, sequenced, or co-trained; flags distinguish these cases}}}\\[6pt]

\hline
\rowcolor{tfrowB}
\tfMethodCell{GPS\textsuperscript{\(\star\)}~\cite{rampavsek2022recipe}} &
\tfXCell{\begin{gathered}
V\\
{}+\mathrm{PE/SE}
\end{gathered}} &
\tfKCell{\{\mathrm{lo},\mathrm{gl}\}} &
\tfPCell{\begin{gathered}
\{\mathrm{MPNN}_e(\mathbf H,\mathbf E,\mathbf A);\\[2pt]
\mathrm{GlobalAttn}(\mathbf H)\}
\end{gathered}} &
\tfPsiCell{\begin{aligned}
\hat{\mathbf X}_{M}&=\mathrm{MPNN}_e(\cdot);\\[2pt]
\hat{\mathbf X}_{T}&=\mathrm{GlobalAttn}(\cdot)
\end{aligned}} &
\tfMixCell{\mathbf H_M^{\ell+1}+\mathbf H_T^{\ell+1}} &
\tfUpdateCell{\begin{gathered}
\mathbf H_k=\mathrm{BN}\bigl(\mathrm{Dropout}(\mathbf C_k)+\mathbf H\bigr)\\[-1pt]
{\scriptstyle(k=\mathrm{lo,gl})};\\[3pt]
\MLP\bigl(\mathbf H_{\mathrm{lo}}+\mathbf H_{\mathrm{gl}}\bigr)\\[-1pt]
{\scriptstyle(\text{the paper adds post-MLP res+BN})}
\end{gathered}}\\[6pt]

\hline
\rowcolor{tfrowB}
\tfMethodCell{GOAT~\cite{Kong2023GOAT}} &
\tfXCell{\begin{gathered}
V\cup C\\
{}+\mathrm{node2vec}\\
\mathrm{PE}\\
{\scriptstyle(C:\mathrm{EMA}}\\
{\scriptstyle\text{codebook})}
\end{gathered}} &
\tfKCell{\begin{gathered}
\{\mathrm{gl}\}\\
{\scriptstyle(+\mathrm{lo\ score})}\\
{\scriptstyle\text{slice}}
\end{gathered}} &
\tfPCell{\begin{aligned}
\mathbf P_{\mathrm{gl}}&=\sm\!\bigl(
\mathbf q\mathbf K_C^\top/\sqrt d\\[-1pt]
&\qquad{}+\log(\mathbf 1_nP)\bigr);\\[3pt]
S_{ij}^{\mathrm{lo}}&=\mathbf X_i\mathbf W_Q
(\mathbf X_j\mathbf W_K)^\top/\sqrt d\\[-1pt]
&\quad{}+b_{D(i,j)}
\end{aligned}} &
\tfPsiCell{\begin{gathered}\boldsymbol\mu_x\mathbf W^V\\
{\scriptstyle(\text{local value/update}}\\
{\scriptstyle\text{not fully specified})}\end{gathered}} &
\tfMixCell{\begin{gathered}\text{global slice;}\\
\text{local/global concat}\\
\text{stated in prose}\end{gathered}} &
\tfUpdateCell{\begin{gathered}\MLP_b\bigl(\mathbf P_{\mathrm{gl}}
\boldsymbol\mu_x\mathbf W^V\bigr);\\[2pt]
{\scriptstyle\text{EMA codebook update and}}\\
{\scriptstyle\text{neighbor sampling external}}\end{gathered}}\\[6pt]

\hline
\rowcolor{tfrowB}
\tfMethodCell{SGFormer\textsuperscript{\(\star\)}~\cite{Wu2023SGFormer}} &
\tfXCell{V} &
\tfKCell{\{\mathrm{at},\mathrm{GN}\}} &
\tfPCell{\begin{aligned}
\mathbf P_{\mathrm{at}}&=(1{-}\alpha)\beta\,
\mathbf D^{-1}\\[-1pt]
&\quad{}\bigl[\mathbf I+\tfrac1N
\tilde{\mathbf Q}\tilde{\mathbf K}^{\top}\bigr];\\[3pt]
\mathbf D&=\operatorname{diag}\!\bigl(
\mathbf 1+\tfrac1N\\[-1pt]
&\quad{}\tilde{\mathbf Q}
\tilde{\mathbf K}^{\top}\mathbf1\bigr);\\[3pt]
\mathbf P_{\mathrm{GN}}&=\alpha\mathbf I
\end{aligned}^{\circ}} &
\tfPsiCell{\begin{gathered}\mathbf V=f_V(\mathbf G^{(0)});\\[2pt] \GN(\mathbf G^{(0)},\mathbf A)\end{gathered}} &
\tfMixCell{\begin{gathered}\mathbf P_{\mathrm{at}}\mathbf V\\[-1pt]
{}+\mathbf P_{\mathrm{GN}}\GN(\mathbf G^{(0)},\mathbf A)\end{gathered}} &
\tfUpdateCell{\begin{gathered}\mixmsg\\[-1pt]
{}+(1{-}\alpha)(1{-}\beta)\mathbf G^{(0)}\\
{\scriptstyle(f_O\text{ output head})}\end{gathered}}\\[6pt]

\hline
\rowcolor{tfrowB}
\tfMethodCell{Polynormer\textsuperscript{\(\dagger\)}~\cite{Deng2024Polynormer}} &
\tfXCell{V} &
\tfKCell{\begin{gathered}\{1\}\\[-1pt]
{\scriptstyle(\text{local then})}\\[-1pt]
{\scriptstyle(\text{global stages})}\end{gathered}} &
\tfPCell{\begin{gathered}\{\mathbf P_{\mathrm{lo}}=\text{GAT-attn};\\[2pt]
\mathbf P_{\mathrm{gl}}=\sigma(\mathbf Q)\sigma(\mathbf K)^\top/Z\}\end{gathered}^{\circ}} &
\tfPsiCell{\mathbf V=\mathbf H^{(\ell)}\mathbf W^V} &
\tfMixCell{\begin{gathered}\mathrm{id}\\[-1pt]
{\scriptstyle(\text{within each}}\\[-1pt]
{\scriptstyle\text{sequential stage})}\end{gathered}} &
\tfUpdateCell{\begin{aligned}
\mathbf B&=\mathbf H\mathbf W_H\\[-1pt]
&\quad{}+\sigma(\mathbf 1\beta^\top);\\[2pt]
\phi(\mathbf B,\mathbf C)&=\mathbf C\odot\mathbf B\\[-1pt]
&{\scriptstyle(\text{optional ReLU})}
\end{aligned}}\\[6pt]

\hline
\rowcolor{tfrowB}
\tfMethodCell{CoBFormer\textsuperscript{\(\triangledown,\star\)}~\cite{Xing2024CoBFormer}} &
\tfXCell{V} &
\tfKCell{\begin{gathered}\{1,\dots,M\}\\[-1pt]
{\scriptstyle(\text{staged}}\\[-1pt]
{\scriptstyle\text{intra/inter})}\end{gathered}} &
\tfPCell{\begin{gathered}
\text{intra:}\\[-1pt]
\sm(\mathbf Q_p\mathbf K_p^\top/\sqrt h)\\[-1pt]
\text{block-diag};\\[3pt]
\text{inter: mean-pool }V_p\!\to\!P,\\[-1pt]
\sm(\mathbf Q'\mathbf K'^\top/\sqrt h)
\end{gathered}} &
\tfPsiCell{\begin{gathered}\mathbf H_p\mathbf W^V;\\[2pt] \mathbf P^k\mathbf W^{V'}\end{gathered}} &
\tfMixCell{\begin{gathered}\hat{\mathbf H}_p^k
{}\Vert\mathbf 1\hat{\mathbf p}_p^\top\\[-1pt]
{\scriptstyle(\text{node}\to\text{cluster}}\\[-1pt]
{\scriptstyle{}\to\text{node fold})}
\end{gathered}} &
\tfUpdateCell{\begin{gathered}
(\hat{\mathbf H}_p^k\Vert\\[-1pt]
\mathbf 1\hat{\mathbf p}_p^\top)\mathbf W_f;\\[3pt]
\FFN+\text{res}+\LN;\\[-1pt]
\GCN/L_{\mathrm{co}}\text{ external}
\end{gathered}}\\[6pt]

\hline
\rowcolor{tfrowB}
\tfMethodCell{DUALFormer\textsuperscript{\(\dagger,\star\)}~\cite{Zhuo2025DUALFormer}} &
\tfXCell{V} &
\tfKCell{\begin{gathered}\{\mathrm{lo}\}\\[-1pt]
{\scriptstyle(\text{global}}\\[-1pt]
{\scriptstyle\text{feature-attn}}\\[-1pt]
{\scriptstyle\text{boundary})}\end{gathered}} &
\tfPCell{\begin{gathered}
\mathbf P_{\mathrm{lo}}=\tilde{\mathbf A}\ (\SGC);\\[3pt]
{\scriptstyle\text{global uses}}\\[-1pt]
M=\sigma(\mathbf Q^\top\mathbf K/\sqrt n)\\[-1pt]
{}\in\mathbb R^{d\times d}
\end{gathered}} &
\tfPsiCell{\begin{aligned}
\Psi_{\mathrm{lo}}(\mathbf H)&=\mathbf H;\\[3pt]
\text{global:}\quad \mathbf V&=\mathbf H\mathbf W^V,\\[-1pt]
\tilde{\mathbf Z}&=\mathbf V M
\end{aligned}} &
\tfMixCell{\begin{gathered}\mathrm{id}\\[-1pt]
{\scriptstyle(\text{SGC slice; no}}\\[-1pt]
{\scriptstyle\text{local/global}}\\[-1pt]
{\scriptstyle\boxplus\text{)}}\end{gathered}} &
\tfUpdateCell{\begin{aligned}
\hat Z^\ell&=\alpha\tilde Z^\ell\\[-1pt]
&\quad{}+(1-\alpha)\hat Z^{\ell-1};\\[3pt]
\hat H^k&=\SGC(A,\hat H^{k-1})\\[-1pt]
&\quad{}+\hat H^{k-1};\\[2pt]
&\MLP\text{ external}
\end{aligned}}\\[6pt]

\hline
\rowcolor{tfrowB}
\tfMethodCell{DeepGraph~\cite{Zhao2023MoreLayers}} &
\tfXCell{\begin{gathered}V\cup\mathcal T_{\mathrm{sub}}\\[-1pt]
{\scriptstyle(\text{node +}}\\[-1pt]
{\scriptstyle\text{sampled}}\\[-1pt]
{\scriptstyle\text{substructure}}\\[-1pt]
{\scriptstyle\text{tokens})}\end{gathered}} &
\tfKCell{\{1,\dots,M\}} &
\tfPCell{\begin{aligned}
&\sm(\hat{\mathbf A}_m+\mathbf M),\\[2pt]
\hat A_{ij}&=(h_iW_Q)(h_jW_K)^\top\\[-1pt]
&\quad{}/\sqrt d_k+b_{\mathrm{DIS}(i,j)}^D\\[-1pt]
&\quad{}+\mathrm{Mean}_{r\in SP(i,j)}b_r^R;\\[2pt]
&\mathbf M\in\{0,-\infty\},\\[-1pt]
&\quad\text{substructure-token}\\[-1pt]
&\quad\text{mask}
\end{aligned}} &
\tfPsiCell{\begin{gathered}
\mathbf T^{(\ell)}\mathbf W_m^V,\\[5pt]
\mathbf T=\mathbf H_V\Vert\\[-1pt]
\mathbf H_{T_{\mathrm{sub}}}
\end{gathered}} &
\tfMixCell{\big\Vert_m\mathbf P_m\Psi_m} &
\tfUpdateCell{\begin{gathered}\FFN+\mathrm{DeepNorm}\\[-1pt]
\text{scaled residual}+\LN;\\
{\scriptstyle\text{substructure sampling/}}\\
{\scriptstyle\text{encoding external}}\end{gathered}}\\[6pt]

\hline
\rowcolor{tfrowB}
\tfMethodCell{UGformer\textsuperscript{\(\star\)}~\cite{Nguyen2022UGformer}} &
\tfXCell{\begin{gathered}
V\ {\scriptstyle(\text{V2})};\\[2pt]
\{N_v\cup\{v\}\}_v\ {\scriptstyle(\text{V1})}
\end{gathered}} &
\tfKCell{\{1,\dots,M\}} &
\tfPCell{\begin{gathered}
\sm(\mathbf Q\mathbf K^\top/\sqrt d)\\[-1pt]
\text{on }\{v\}\cup\mathcal N_v\ {\scriptstyle(\text{V1 sampled})}\\[-1pt]
\text{or all}\ {\scriptstyle(\text{V2})}
\end{gathered}} &
\tfPsiCell{\mathbf H^{(\ell)}\mathbf W^V} &
\tfMixCell{\big\Vert_m \mathbf P_m\Psi_m} &
\tfUpdateCell{\begin{gathered}
\LN(H+\mathrm{Attn});\\[-1pt]
\LN(X+\mathrm{Trans}(X));\\[3pt]
{\scriptstyle\text{V2 GNN}(A,H')\text{ sequential;}}\\[-1pt]
{\scriptstyle\text{V1 sampled }T\text{ steps}}
\end{gathered}}\\[6pt]

\hline
\rowcolor{tfrowB}
\tfMethodCell{GraphTARIF~\cite{Hu2026GraphTARIF}} &
\tfXCell{V} &
\tfKCell{\{\mathrm{lin},\mathrm{gat}\}} &
\tfPCell{\begin{aligned}
\mathbf P_{\mathrm{lin}}
&=\varphi(f(\mathbf Q))\\[-1pt]
&\quad{}\varphi(f(\mathbf K))^\top,\\[3pt]
f(x;p,q)&=x\bigl(\log(1+x^p)\bigr)^q;\\[3pt]
\mathbf P_{\mathrm{gat}}
&=\lambda\sigma(a)\\[-1pt]
&\quad{}\mathbf A_{\mathrm{GAT}}(\mathbf V)
\end{aligned}^{\circ}} &
\tfPsiCell{\mathbf H^{(\ell)}\mathbf W^V} &
\tfMixCell{\begin{gathered}
\mathbf P_{\mathrm{lin}}\Psi\\[-1pt]
{}+\mathbf P_{\mathrm{gat}}\Psi
\end{gathered}} &
\tfUpdateCell{\begin{gathered}
\psi(\mathbf X)\odot\mixmsg^{(\ell)};\\[3pt]
{\scriptstyle\text{pre-GATConv and post-GNN}}\\[-1pt]
{\scriptstyle\text{layers are separate stages}}
\end{gathered}}\\[6pt]

\rowcolor{tfbarC}
\multicolumn{7}{@{}>{\centering\arraybackslash}m{16.38cm}@{}}{\textcolor{white}{\begin{minipage}{16.18cm}
\textbf{4c\ \ Scalable / sparse-global attention}\quad
\emph{kernelized, expander-sparse, energy-constrained, or hub/landmark-restricted global coupling}
\end{minipage}}}\\[6pt]

\hline
\rowcolor{tfrowC}
\tfMethodCell{NodeFormer~\cite{Wu2022NodeFormer}} &
\tfXCell{V} &
\tfKCell{\begin{gathered}\{1,\dots,K\}\\[-1pt]
{\scriptstyle\mathrm{Gumbel}}\\[1pt]
{}\oplus\{\mathrm{rel}\}_{\mathrm{opt}}\end{gathered}} &
\tfPCell{\begin{gathered}
\mathbf P_{\mathrm{lat}}=
\tilde\phi_g(\mathbf Q/\sqrt\tau)\\[-1pt]
{}\tilde\phi_g(\mathbf K/\sqrt\tau)^\top/Z;\\[3pt]
\mathbf P_{\mathrm{rel}}=\sigma(b^{(\ell)})\mathbf A\\[2pt]
{\scriptstyle(\text{kernelized}}\\[-1pt]
{\scriptstyle\text{Gumbel-softmax;})}\\[-1pt]
{\scriptstyle(\text{edge regularization}}\\[-1pt]
{\scriptstyle\text{is loss-only})}
\end{gathered}^{\circ}} &
\tfPsiCell{\mathbf H^{(\ell)}\mathbf W^V} &
\tfMixCell{\begin{gathered}\dfrac1K\sum_{r=1}^K\mathbf P_r\Psi\\[-1pt]
{}+\mathbf P_{\mathrm{rel}}\Psi\end{gathered}} &
\tfUpdateCell{\begin{gathered}\mathbf H^{(\ell+1)}=\mixmsg^{(\ell)};\\[2pt]
{\scriptstyle A\text{ to }Z^+;}\\[-1pt]
{\scriptstyle\text{final }\MLP(\{\mathbf H^{(\ell)}\})}\\[-1pt]
{\scriptstyle\text{is readout}}\end{gathered}}\\[6pt]

\hline
\rowcolor{tfrowC}
\tfMethodCell{Exphormer~\cite{shirzad2023exphormer}} &
\tfXCell{\begin{gathered}V\cup V_{\mathrm{virt}}\\[-1pt]
{\scriptstyle(\text{virtual}}\\[-1pt]
{\scriptstyle\text{nodes}}\\[-1pt]
{\scriptstyle\text{optional})}\end{gathered}} &
\tfKCell{\{1,\dots,M\}} &
\tfPCell{\begin{gathered}
\sigma_{j\in\mathcal N_H(i)}\!\Bigl(
((\mathbf W_{\!E}\mathbf E_{ij})\\[-1pt]
{}\odot\mathbf W_{\!K}\vx_j)^\top
\mathbf W_{\!Q}\vx_i\Bigr)^{\otimes}\\[3pt]
{\scriptstyle H:\ \text{input+expander+}}\\[-1pt]
{\scriptstyle\text{optional virtual edges;}}\\[-1pt]
{\scriptstyle\sigma\text{ is softmax in the}}\\[-1pt]
{\scriptstyle\text{theoretical variant}}
\end{gathered}} &
\tfPsiCell{\mathbf H^{(\ell)}\mathbf W_m^V} &
\tfMixCell{\mathbf W_{\!O}\big\Vert_m\mathbf P_m\Psi_m} &
\tfUpdateCell{\begin{gathered}
\mathcal B_\ell=\mathbf H^{(\ell)};\\[-1pt]
\mathbf W_{\!O}(\cdot)+\text{res};\\[2pt]
\FFN+\text{res}\\[-1pt]
{\scriptstyle(\text{GPS BN/local MPNN}}\\[-1pt]
{\scriptstyle\text{only when used})}
\end{gathered}}\\[6pt]

\hline
\rowcolor{tfrowC}
\tfMethodCell{DIFFormer~\cite{Wu2023DIFFormer}} &
\tfXCell{V} &
\tfKCell{\begin{gathered}\{1,\dots,H\}\times\{\mathrm{at}\}\\[-1pt]
{\scriptstyle(+\mathrm{gr})}\\[-1pt]
{\scriptstyle(\text{if graph})}\\[-1pt]
{\scriptstyle(\text{used})}\end{gathered}} &
\tfPCell{\begin{aligned}
\mathbf P_{h,\mathrm{at}}&=\tfrac{\tau}{2}\mathbf S_h,\\[-1pt]
S_{h,ij}&=\rownorm_j f(\\[-1pt]
&\quad\|z_i-z_j\|^2);\\[1pt]
f:&\ 1+\hat z_i^\top\hat z_j\\[-1pt]
&\quad\text{or }\mathrm{sig}(q_i^\top k_j);\\[1pt]
\mathbf P_{h,\mathrm{gr}}&=\tfrac{\tau}{2}\tilde{\mathbf A}\\[-1pt]
&{\scriptstyle(\text{optional graph term})}
\end{aligned}^{\circ}} &
\tfPsiCell{\begin{gathered}\mathbf Z^{(k)}\mathbf W_h^V\\[-1pt]
{\scriptstyle(\text{or identity value})}\end{gathered}} &
\tfMixCell{\begin{gathered}
\dfrac{1}{H}\sum_h\bigl(
\mathbf P_{h,\mathrm{at}}\Psi_h\\[-1pt]
{}+\mathbf P_{h,\mathrm{gr}}\Psi_h\bigr)
\end{gathered}} &
\tfUpdateCell{\begin{gathered}
{\scriptstyle\text{state-conservation term}}\\[-1pt]
{\scriptstyle\text{in }\mathcal B;}\\[1pt]
\sigma'\!\bigl(\LN(\tau\mixmsg\\[-1pt]
{}+(1-\tau)\mathbf Z^{(k)})\bigr)
\end{gathered}}\\[6pt]

\hline
\rowcolor{tfrowC}
\tfMethodCell{HubGT~\cite{Liao2025HubGT}} &
\tfXCell{\begin{gathered}\mathcal S(v)\\[-1pt]
{\scriptstyle(\text{queried}}\\[-1pt]
{\scriptstyle\text{token set;}}\\[-1pt]
{\scriptstyle\text{boundary})}\end{gathered}} &
\tfKCell{\{1,\dots,N_H\}} &
\tfPCell{\begin{gathered}
\sm(\mathbf Q_h\mathbf K_h^\top/\sqrt{F_K}\\[-1pt]
{}+\mathbf P_{\mathrm{SPD}});\\[2pt]
\mathbf P_{\mathrm{SPD}}[u,v]=f_B(B_r[u,v])\\[-1pt]
\text{on }\mathcal S(r)
\end{gathered}} &
\tfPsiCell{\begin{gathered}
\mathbf H[\mathcal S(v)]\mathbf W_h^V,\\[2pt]
\mathbf H=\MLP_X\!\bigl(\\[-1pt]
\mathbf X[\mathcal S(v)]\bigr)
\end{gathered}} &
\tfMixCell{(\Vert_h\mathbf P_h\Psi_h)\mathbf W_O} &
\tfUpdateCell{\begin{gathered}
{\scriptstyle\text{label index}\to\text{query/}}\\[-1pt]
{\scriptstyle\text{sample }S(v)}\\[-1pt]
{\scriptstyle{}\to\text{SPD bias};}\\[1pt]
{\scriptstyle\text{post-encoder operation}}\\[-1pt]
{\scriptstyle\text{readout/classifier}}
\end{gathered}}\\[6pt]

\hline
\rowcolor{tfrowC}
\tfMethodCell{GKAT~\cite{Choromanski2021GKAT}} &
\tfXCell{V} &
\tfKCell{\{1,\dots,H\}} &
\tfPCell{\begin{gathered}
P^h_{ij}=\dfrac{
\substack{K(q_i^h,k_j^h)\\[-1pt]T(i,j)}}
{\substack{\sum_rK(q_i^h,k_r^h)\\[-1pt]T(i,r)}};\\[2pt]
T=K_{\mathrm{RWGNK}}\\[-1pt]
{\scriptstyle(\text{or other}}\\[-1pt]
{\scriptstyle\text{graph-node kernel;}}\\[-1pt]
{\scriptstyle\text{RF optional})}
\end{gathered}^{\circ}} &
\tfPsiCell{\mathbf H^{(\ell)}\mathbf W_h^V} &
\tfMixCell{\big\Vert_h\mathbf P_h\Psi_h} &
\tfUpdateCell{\begin{gathered}\MLP\\[1pt]
{\scriptstyle(\text{block-level; residual/LN}}\\[-1pt]
{\scriptstyle\text{not specified in the}}\\[-1pt]
{\scriptstyle\text{block definition})}\end{gathered}}\\[6pt]

\rowcolor{tfbarC}
\multicolumn{7}{@{}>{\centering\arraybackslash}m{16.38cm}@{}}{\textcolor{white}{\begin{minipage}{16.18cm}
\textbf{4d\ \ Tokenized: typed axis \(\mathcal T\) with learned mix \(\mixmsg_\theta\)}\\[-1pt]
\emph{precompute or sample a paper-defined token constructor, then learn the mix over its token axis}
\end{minipage}}}\\[6pt]

\hline
\rowcolor{tfrowC}
\tfMethodCell{\makecell[l]{NAGphormer\\[-1pt]
{\scriptsize\citeauthor{Chen2023NAGphormer}}\\[-1pt]
{\scriptsize(\citeyear{Chen2023NAGphormer})}}} &
\tfXCell{\begin{gathered}V\times\\[-1pt]\mathcal T_{\mathrm{hop}}\\[-1pt]
{\scriptstyle(\text{Transformer}}\\[-1pt]
{\scriptstyle\text{slice; LapPE}}\\[-1pt]
{\scriptstyle\text{is input})}\end{gathered}} &
\tfKCell{\begin{gathered}\{1,\dots,H\}\\[-1pt]
{\scriptstyle(\text{Hop2Token}}\\[-1pt]
{\scriptstyle\text{precomputes}}\\[-1pt]
{\scriptstyle t=0,\dots,K\text{)}}\end{gathered}} &
\tfPCell{\begin{gathered}
\text{slice: }\sm\!\bigl(\\[-1pt]
\mathbf Q_h\mathbf K_h^\top/\sqrt d\bigr)\\[-1pt]
{\scriptstyle\text{over hop tokens};}\\[2pt]
\text{precompute: }\hat{\mathbf A}^t,\\[-1pt]
t=0,\dots,K
\end{gathered}} &
\tfPsiCell{\begin{gathered}
\text{slice: }\mathbf Z_v^{(\ell-1)}\\[-1pt]
{}\mathbf W_h^V;\\[2pt]
\text{precompute:}\\[-1pt]
(\hat{\mathbf A}^t(\\[-1pt]
\mathbf X\Vert\mathbf U))\mathbf E
\end{gathered}} &
\tfMixCell{(\Vert_h\mathbf P_h\Psi_h)\mathbf W_O} &
\tfUpdateCell{\begin{gathered}
Z'_v=\MSA(\LN Z_v)+Z_v;\\[-1pt]
Z_v^+=\FFN(\LN Z'_v)+Z'_v;\\[2pt]
{\scriptstyle\text{final }Z_0+\sum_{t=1}^K\alpha_tZ_t}\\[-1pt]
{\scriptstyle\text{is readout}}
\end{gathered}}\\[6pt]

\hline
\rowcolor{tfrowC}
\tfMethodCell{\makecell[l]{GAMLP\\[-1pt]
{\scriptsize\citeauthor{Zhang2022GAMLP}}\\[-1pt]
{\scriptsize(\citeyear{Zhang2022GAMLP})}}} &
\tfXCell{V} &
\tfKCell{\begin{gathered}\{0,\ldots,K\}\\[-1pt]
{\scriptstyle(+\text{ label hops})}\end{gathered}} &
\tfPCell{\begin{gathered}
\operatorname{Diag}(w_k)\hat{\mathbf A}^k\\[-1pt]
{\scriptstyle(\text{node-wise RF attention;}}\\[-1pt]
{\scriptstyle\text{not a Transformer})}
\end{gathered}} &
\tfPsiCell{\begin{gathered}\mathbf X\\[-1pt]
{\scriptstyle(+\widehat{\mathbf Y}^{(l)}\text{ label}}\\[-1pt]
{\scriptstyle\text{branch})}\end{gathered}} &
\tfMixCell{\sum_k\mathbf C_k} &
\tfUpdateCell{\begin{gathered}
\MLP(\mixmsg_X)+\beta\MLP(\mixmsg_Y)\\[-1pt]
{\scriptstyle(\text{decoupled MLP;})}\\[-1pt]
{\scriptstyle\text{cross-reference outside}}\\[-1pt]
{\scriptstyle\text{Family 4}}
\end{gathered}}\\[6pt]

\hline
\rowcolor{tfrowC}
\tfMethodCell{\makecell[l]{VCR-\\[-1pt]
Graphormer\\[-1pt]
{\scriptsize\citeauthor{Fu2024VCRGraphormer}}\\[-1pt]
{\scriptsize(\citeyear{Fu2024VCRGraphormer})}}} &
\tfXCell{\begin{gathered}\{(u,a):\\[-1pt]
a\in T_u\}\\[-1pt]
{\scriptstyle(\text{boundary}}\\[-1pt]
{\scriptstyle\text{from }V)}\end{gathered}} &
\tfKCell{\mathcal H} &
\tfPCell{\begin{gathered}
\sm(\mathbf Q_m\mathbf K_m^\top/\sqrt d)\\[-1pt]
{\scriptstyle\text{on fixed }T_u}
\end{gathered}} &
\tfPsiCell{\mathbf Z_u\mathbf W_m^V} &
\tfMixCell{\big\Vert_m\mathbf C_m} &
\tfUpdateCell{\begin{aligned}
\tilde{\mathbf Z}_u^{(t)}&=\MHA\!\bigl(\\[-1pt]
&\quad\LN(\mathbf Z_u^{(t-1)})\bigr)\\[-1pt]
&\quad{}+\mathbf Z_u^{(t-1)};\\[2pt]
\mathbf Z_u^{(t)}&=\FFN\!\bigl(\\[-1pt]
&\quad\LN(\tilde{\mathbf Z}_u^{(t)})\bigr)\\[-1pt]
&\quad{}+\tilde{\mathbf Z}_u^{(t)};\\[2pt]
&{\scriptstyle(T_u\text{ from PPR/VCR}}\\[-1pt]
&{\scriptstyle\text{rewiring;})}\\[-1pt]
&{\scriptstyle\text{readout external}}
\end{aligned}}\\[6pt]

\hline
\rowcolor{tfrowC}
\tfMethodCell{\makecell[l]{GCFormer\\[-1pt]
{\scriptsize\citeauthor{Chen2024GCFormer}}\\[-1pt]
{\scriptsize(\citeyear{Chen2024GCFormer})}}} &
\tfXCell{\begin{gathered}
\{(i,a):\\[-1pt]
a\in T_i^{a,p},\\[-1pt]
T_i^{a,n},\\[-1pt]
T_i^{t,p},\\[-1pt]
T_i^{t,n}\}\\[-1pt]
{\scriptstyle(\text{sampling}}\\[-1pt]
{\scriptstyle\text{boundary})}
\end{gathered}} &
\tfKCell{\begin{gathered}\mathcal H\times\{a,t\}\\[-1pt]
{}\times\{p,n\}\end{gathered}} &
\tfPCell{\begin{gathered}
\sm(\mathbf Q_{s,m}\mathbf K_{s,m}^{\top}/\sqrt d)\\[-1pt]
{\scriptstyle\text{within each fixed}}\\[-1pt]
{\scriptstyle\text{token stream }s}
\end{gathered}} &
\tfPsiCell{\mathbf H_s\mathbf W_m^V} &
\tfMixCell{\big\Vert_m\mathbf C_{s,m}} &
\tfUpdateCell{\begin{gathered}
\mathbf H_s'=\MSA(\mathbf H_s)+\mathbf H_s;\\[-1pt]
\mathbf H_s^+=\FFN(\mathbf H_s')+\mathbf H_s'\\[2pt]
{\scriptstyle\text{readout }P_0-N_0,\ \alpha\text{-fusion,}}\\[-1pt]
{\scriptstyle\text{contrastive loss external}}
\end{gathered}}\\[6pt]

\hline
\rowcolor{tfrowC}
\tfMethodCell{\makecell[l]{LargeGT\textsuperscript{\(\ddagger,\star\)}\\[-1pt]
{\scriptsize\citeauthor{Dwivedi2023LargeGT}}\\[-1pt]
{\scriptsize(\citeyear{Dwivedi2023LargeGT})}}} &
\tfXCell{\begin{gathered}V\\[-1pt]
{\scriptstyle(+\text{ fixed}}\\[-1pt]
{\scriptstyle\text{local}}\\[-1pt]
{\scriptstyle\text{tokens/codebook}}\\[-1pt]
{\scriptstyle\text{boundary})}\end{gathered}} &
\tfKCell{\begin{gathered}\mathcal H_{\mathrm{loc}}\\[-1pt]
{}\oplus\mathcal H_{\mathrm{cb}}\end{gathered}} &
\tfPCell{\begin{gathered}
\sm(\mathbf Q_m\mathbf K_m^\top/\sqrt d);\\[2pt]
\sm\!\bigl(\mathbf q_i\mathbf K_\mu^\top/\sqrt D\\[-1pt]
{}+\log(1_{nP})\bigr)
\end{gathered}} &
\tfPsiCell{\begin{gathered}\mathbf X_i\mathbf W_m^V;\\[1pt]
\boldsymbol\mu\mathbf W^V\end{gathered}} &
\tfMixCell{\begin{gathered}\big\Vert_m\mathbf C_m^{\mathrm{loc}};\\[1pt]
\mathbf C^{\mathrm{global}}\end{gathered}} &
\tfUpdateCell{\begin{gathered}
\hat H_i=\FFN\!\bigl(\\[-1pt]
H_i^{\mathrm{loc}}\Vert H_i^{\mathrm{gl}}\bigr);\\[2pt]
H_i^{\mathrm{out}}=H_i^{\mathrm{in}}\\[-1pt]
{}+\operatorname{Norm}(\hat H_i)\\[2pt]
{\scriptstyle\text{LOCALNODES, INPUTTOKENS,}}\\[-1pt]
{\scriptstyle\text{readout, and EMA codebook}}\\[-1pt]
{\scriptstyle\text{are boundary}}
\end{gathered}}\\[6pt]

\hline
\rowcolor{tfrowC}
\tfMethodCell{\makecell[l]{Graph ViT/\\[-1pt]
MLP-Mixer\textsuperscript{\(\triangledown\)}\\[-1pt]
{\scriptsize\citeauthor{He2022GraphMLPMixer}}\\[-1pt]
{\scriptsize(\citeyear{He2022GraphMLPMixer})}}} &
\tfXCell{\mathcal T_{\mathrm{patch}}} &
\tfKCell{\begin{gathered}\{1,\dots,M\}\\[-1pt]
{\scriptstyle(\text{ViT})}\\[-1pt]
/\ \{\mathrm{tok},\\[-1pt]\mathrm{chan}\}\\[-1pt]
{\scriptstyle(\text{Mixer})}\end{gathered}} &
\tfPCell{\begin{gathered}
\text{slice only: }\mathbf A^P\odot\\[-1pt]
\sm(\mathbf Q_m\mathbf K_m^\top/\sqrt d)\\[2pt]
{\scriptstyle(\text{METIS+1-hop,}}\\[-1pt]
{\scriptstyle\text{patch MP-GNN, pooling}}\\[-1pt]
{\scriptstyle\text{external})}
\end{gathered}} &
\tfPsiCell{\mathbf X_{\mathrm{patch}}\mathbf W_m^V} &
\tfMixCell{\begin{gathered}
\big\Vert_m\mathbf P_m\Psi_m\\[-1pt]
{\scriptstyle(\text{ViT})}\ /\\[-1pt]
\text{token/channel MLP}
\end{gathered}} &
\tfUpdateCell{\begin{gathered}
\text{pre-}\LN+\text{res};\\[-1pt]
\MLP+\text{res}\\[1pt]
{\scriptstyle\text{graph readout/classifier}}\\[-1pt]
{\scriptstyle\text{external}}
\end{gathered}}\\[6pt]

\hline
\rowcolor{tfrowC}
\tfMethodCell{\makecell[l]{PolyFormer\\[-1pt]
{\scriptsize\citeauthor{Ma2024PolyFormer}}\\[-1pt]
{\scriptsize(\citeyear{Ma2024PolyFormer})}}} &
\tfXCell{\begin{gathered}V\\[-1pt]
{\scriptstyle(+\mathcal T_{\mathrm{poly}})}\end{gathered}} &
\tfKCell{\begin{gathered}\mathcal T_{\mathrm{poly}}\\[-1pt]
=\{0,\dots,K\}\end{gathered}} &
\tfPCell{\begin{gathered}
\text{init: }g_t(\mathbf P),\\[-1pt]
\mathbf P\in\{\hat{\mathbf A},\\[-1pt]
\hat{\mathbf L}\};\\[2pt]
\text{block: }\mathbf S_i=\\[-1pt]
\tanh(\mathbf Q_i\mathbf K_i^\top)\odot\mathbf B\\[-1pt]
{\scriptstyle((K{+}1)\times(K{+}1)\text{ per node})}
\end{gathered}^{\circ}} &
\tfPsiCell{\begin{gathered}
\text{init: }g_t(\mathbf P)\mathbf X;\\[2pt]
\text{block value:}\\[-1pt]
\mathbf V_i=\mathbf H_i;\\[2pt]
\mathbf Q_i,\mathbf K_i\leftarrow\\[-1pt]
\{\MLP_t(\\[-1pt]
\LN(\mathbf H_{i,t}))\}_t
\end{gathered}} &
\tfMixCell{\begin{gathered}\mathbf S_i\mathbf V_i\\[-1pt]
{\scriptstyle(\text{token-order mix})}\end{gathered}} &
\tfUpdateCell{\begin{gathered}
\mathrm{PolyAttn}(\LN(H))+H;\\[-1pt]
\FFN(\LN(H'))+H';\\[2pt]
{\scriptstyle\text{final }\sigma(\sum_t H_t)}\\[-1pt]
{\scriptstyle\mathbf W_1\mathbf W_2}\\[-1pt]
{\scriptstyle\text{external}}
\end{gathered}}\\[6pt]

\hline
\rowcolor{tfrowC}
\multicolumn{7}{@{}p{16.38cm}@{}}{\textbf{GQT}~\cite{Wang2025GraphQuantizedTokenizers}\ \textsuperscript{(boundary)}:
\emph{pretrained GNN/RVQ tokenizer + semantic-edge/PPR sequence constructor + vanilla Transformer.}
The tokenizer slice is a covered GAT-style node update,
\(h_i^\ell=\sigma(\sum_{j\in N(i)}\alpha_{ij}Wh_j^{\ell-1})\).
The defining Transformer input is
\(S_v=[T_v\Vert T_u]_{u\in\operatorname{top}k\,\mathrm{PPR}(v,E\cup E_s)}\),
then token embeddings/codebook aggregates are PPR-gated, encoded by a Transformer,
summed over codebook levels, attention-read out, and classified. The ordered/top-\(k\) sequence
constructor, tokenizer pretraining losses, semantic-edge augmentation, PPR preprocessing, readout,
and classifier are not one seven-component layer.}\\[6pt]

\hline
\rowcolor{tfrowC}
\multicolumn{7}{@{}p{16.38cm}@{}}{\textbf{SwapGT}~\cite{Chen2025RethinkingTokenized}\ \textsuperscript{(boundary)}:
\emph{top-\(k\) attribute/topology token sampling + stochastic token swapping + per-sequence Transformer.}
The fixed-sequence encoder slice is
\(Z_i'=\mathrm{MSA}(\LN(Z_i))+Z_i,\quad Z_i^+=\FFN(\LN(Z_i'))+Z_i'\).
The defining constructor first samples
\(N_i=\{v_j:v_j\in\operatorname{Top}(S_i,k)\}\), with topology scores from
\(\phi(\hat A,X,K)\), then  stochastically replaces tokens for \(t\) rounds and \(s\)
augmentations before readout
\(Z_i^F=\alpha Z_i^{a,F}+(1-\alpha)Z_i^{t,F}\).
The stochastic swapping control flow, ordered token sequences, readout, classifier, and center-align loss
do not fit one synchronous seven-component layer.}\\[6pt]

\hline
\rowcolor{tfrowC}
\multicolumn{7}{@{}p{16.51cm}@{}}{\textbf{NeuralWalker}~\cite{Chen2025NeuralWalker}\ \textsuperscript{(boundary)}: \emph{walk tokenization, the one row that does \textbf{not} fold.} The token axis \(\mathcal T\) is an ordered walk, but \(P_t\) is a \emph{stochastic}, fixed-length non-backtracking sampled walk (not a fixed matrix power), and the principal sequence choice is \emph{bidirectional Mamba} (the paper also permits CNN, Transformer, S4, or Mamba), non-commutative along \(\mathcal T\). Walk-step tokens \(h_W[i]=h_V(w_i)+\mathrm{proj}_e(\cdot)+\mathrm{proj}_{pe}(\cdot)\) are occurrence-averaged back to nodes; optional local and/or global message-passing blocks then refine them. Thus neither the stochastic token constructor nor the ordered sequence mixer reduces to the spine. This is the framework's named boundary for Family~4.}\\[6pt]

\hline
\rowcolor{tfrowC}
\multicolumn{7}{@{}p{16.38cm}@{}}{\textbf{Spexphormer}~\cite{shirzad2024spexphormer}\ \textsuperscript{(boundary)}:
\emph{two-stage learned sparsification, not one base-layer filling.}
A fixed sampled slice after constructing \(H_\ell\) has
\(\mathbf C_{m,i}=\sum_{j\in\mathcal N_{H_\ell}(i)}P^m_{ij}\mathbf H_j^{(\ell)}\mathbf W_m^V\),
with \(s^m_{ij}=((\mathbf E^m_{ij}\odot\mathbf K^m_j)^\top\mathbf Q^m_i+B^m_{ij})\).
The method first trains a narrow attention-score estimator, extracts layer-wise scores,
samples a sparse directed graph per layer, and then trains the wide model; that control flow
is outside one synchronous layer.}\\[6pt]

\end{longtable}

==> (inline-2) <==
\begin{longtable}{
@{}
L{2.00cm}
C{1.15cm}
C{1.65cm}
C{2.85cm}
C{2.50cm}
C{2.75cm}
C{2.50cm}
@{}}

\caption{\scriptsize\textbf{Family 5. Heterogeneous and Multi-Relational GNNs.}
Source-grounded decompositions of heterogeneous and multi-relational layers. Relation types,
meta-paths, and typed heads index channels; scalar supports and attention scores belong to
$\mathbf P_k$, while typed projections and composed values belong to $\Psi_k$. Mixing combines
completed relation or head contributions, and nonlinear selection is shown directly rather
than forced into a fixed matrix product. Boundary and architecture-search rows report only
the source-supported layer components.}
\label{tab:family-heterogeneous}\\[6pt]

\toprule
\rowcolor{hetbarA}
\textcolor{white}{\textbf{Method}} &
\multicolumn{1}{C{1.15cm}}{\textcolor{white}{$\boldsymbol{\mathcal X}$}} &
\multicolumn{1}{C{1.65cm}}{\textcolor{white}{$\boldsymbol{\mathcal K}$}} &
\multicolumn{1}{C{2.85cm}}{\textcolor{white}{\makecell[c]{\textbf{Propagation}\\\(\boldsymbol{\mathbf P_k^{(\ell)}}\)}}} &
\multicolumn{1}{C{2.50cm}}{\textcolor{white}{\makecell[c]{\textbf{Message}\\\(\boldsymbol{\Psi_k^{(\ell)}}\)}}} &
\multicolumn{1}{C{2.75cm}}{\textcolor{white}{\makecell[c]{\textbf{Mixing}\\\(\boldsymbol{\boxplus^{(\ell)}}\)}}} &
\multicolumn{1}{C{2.50cm}}{\textcolor{white}{\makecell[c]{\textbf{Ego/Update}\\\(\boldsymbol{(\mathcal B_\ell,\phi_\ell)}\)}}}
\\[6pt]
\midrule
\endfirsthead

\multicolumn{7}{c}{\tablename\ \thetable\ -- continued} \\[6pt]
\toprule
\rowcolor{hetbarA}
\textcolor{white}{\textbf{Method}} &
\multicolumn{1}{C{1.15cm}}{\textcolor{white}{$\boldsymbol{\mathcal X}$}} &
\multicolumn{1}{C{1.65cm}}{\textcolor{white}{$\boldsymbol{\mathcal K}$}} &
\multicolumn{1}{C{2.85cm}}{\textcolor{white}{\makecell[c]{\textbf{Propagation}\\\(\boldsymbol{\mathbf P_k^{(\ell)}}\)}}} &
\multicolumn{1}{C{2.50cm}}{\textcolor{white}{\makecell[c]{\textbf{Message}\\\(\boldsymbol{\Psi_k^{(\ell)}}\)}}} &
\multicolumn{1}{C{2.75cm}}{\textcolor{white}{\makecell[c]{\textbf{Mixing}\\\(\boldsymbol{\boxplus^{(\ell)}}\)}}} &
\multicolumn{1}{C{2.50cm}}{\textcolor{white}{\makecell[c]{\textbf{Ego/Update}\\\(\boldsymbol{(\mathcal B_\ell,\phi_\ell)}\)}}}
\\[6pt]
\midrule
\endhead

\midrule
\multicolumn{7}{r}{\textit{continued on next page}} \\[6pt]
\endfoot

\bottomrule
\endlastfoot

\rowcolor{hetbarA}
\multicolumn{7}{@{}l}{%
\textcolor{white}{\textbf{5a\ \ Per-relation operators and weights}\quad
\emph{explicit per-relation supports, weights, and relation/KG scoring}}}
\\[6pt]

\hline
\rowcolor{hetrowA}
R-GCN~\cite{schlichtkrull2018modeling} &
\(V\) &
\(\mathcal R\) &
\(\begin{gathered}\tfrac{1}{c_{i,r}}\mathbf A_r\\{\scriptstyle\text{(per-rel.\ norm.)}}\end{gathered}\) &
\(\mathbf H^{(\ell)}\mathbf W_r\) &
\(\textstyle\sum\nolimits_{k\in\mathcal K} \mathbf P_k \Psi_k\) &
\(\begin{gathered}\sigma\!\big(\mathbf H^{(\ell)}\mathbf W_0+\\\mixmsg^{(\ell)}\big)\end{gathered}\)
\\[6pt]

\hline
\rowcolor{hetrowA}
RGAT~\cite{busbridge2019relational} &
\(V\) &
\(\begin{gathered}\{(r,m):\\r\in\mathcal R,\\1{\le}m{\le}M\}\end{gathered}\) &
\(\begin{gathered}\alpha_{ij}^{(r,m)}(\mathbf H)\,\mathbf A_r\\{\scriptstyle\text{WIR: softmax over }j\text{ per }r;}\\{\scriptstyle\text{AR: softmax over }(j,r)}\end{gathered}\) &
\(\mathbf H^{(\ell)}\mathbf W_{r,m}\) &
\(\begin{aligned}\mathbf C_m&=\textstyle\sum_{r\in\mathcal R}\\&\quad\mathbf P_{r,m}\Psi_{r,m},\\\mixmsg&=\big\Vert_{m=1}^{M}\mathbf C_m\end{aligned}\) &
\(\begin{gathered}\mathbf H'=\big\Vert_{m=1}^{M}\sigma(\mathbf C_m)\\{\scriptstyle(M=1:\ \text{base rule})}\end{gathered}\)
\\[6pt]

\hline
\rowcolor{hetrowA}
CompGCN~\cite{vashishth2020compgcn} &
\(V\sqcup\mathcal R\) &
\(\begin{gathered}\mathcal R\cup\mathcal R^{-1}\\{}\cup\{\top\}\end{gathered}\) &
\(\begin{gathered}
\mathbf A_r\\
{\scriptstyle\text{direct/inverse/}}\\
{\scriptstyle\text{self support;}}\\
{\scriptstyle\text{unnormalized}}
\end{gathered}\) &
\(\begin{gathered}\xi(\vh_j,\vr_r)\\{}\mathbf W_{\lambda(r)}\\{\scriptstyle\text{(entity--rel.\ comp.;}}\\{\scriptstyle\lambda(r)\in\{O,I,S\}\text{)}}\end{gathered}\) &
\(\textstyle\sum\nolimits_{k\in\mathcal K} \mathbf P_k \Psi_k\) &
\(\begin{gathered}\vh_v^{(k+1)}=f(\mixmsg_v^{(k)});\\\vr_r^{(k+1)}=\vr_r^{(k)}\mathbf W_{\mathrm{rel}}^{(k)}\end{gathered}\)
\\[6pt]

\hline
\rowcolor{hetrowA}
KBGAT~\cite{nathani2019learning} &
\(\begin{gathered}
V\\
{\scriptstyle(\text{node slice;})}\\
{\scriptstyle\mathcal R\text{ updated}}\\
{\scriptstyle\text{separately}}
\end{gathered}\) &
\(\begin{gathered}\{(r,m):\\r\in\mathcal R,\\1{\le}m{\le}M\}\end{gathered}\) &
\(\begin{gathered}\big[\alpha_{ijr}^{(m)}(\mathbf H,\mathbf G)\\{}(\mathbf A_r)_{ij}\big]_{ij}\\{\scriptstyle\text{(softmax jointly over}}\\{\scriptstyle\text{incoming }(j,r)\text{)}}\end{gathered}\) &
\(\begin{gathered}
\vc_{ijr}^{(m)}=\\
[\vh_i\Vert\vh_j\\
{}\Vert\vg_r]\\
\mathbf W_1^{(m)}
\end{gathered}\) &
\(\begin{gathered}\widehat\vh_{i,m}=\textstyle\sum_{r}\sum_{j\in\mathcal N_r(i)}\\[-2pt]\alpha_{ijr}^{(m)}\vc_{ijr}^{(m)},\\\mixmsg_i=\big\Vert_m\widehat\vh_{i,m}\end{gathered}\) &
\(\begin{gathered}
\sigma(\cdot);\\
\boxplus_m=\Vert_m\text{ hidden},\\
M^{-1}\sum_m\text{ final};\\
\mathbf G^{(\ell+1)}\\
{}=\mathbf G^{(\ell)}\mathbf W_R;\\
{\scriptstyle\text{printed residual:}}\\
\end{gathered}\)
\\[6pt]

\hline
\rowcolor{hetbarB}
\multicolumn{7}{@{}l}{%
\textcolor{white}{\textbf{5b\ \ Meta-path supports}\quad
\emph{channels are (learned or fixed) meta-paths; semantic-level mixing}}}
\\[6pt]

\hline
\rowcolor{hetrowB}
HAN~\cite{wang2019heterogeneous} &
\(V\) &
\(\begin{gathered}\{(\Phi,k):\\\Phi\in\mathcal P,\\1{\le}k{\le}K\}\end{gathered}\) &
\(\begin{gathered}
\alpha_{ij}^{\Phi,k}(\mathbf H)\,\mathbf A_\Phi\\
{\scriptstyle\text{softmax over }j\in\mathcal N_i^\Phi;}\\
{\scriptstyle\mathcal N_i^\Phi\text{ includes }i}
\end{gathered}\) &
\(\begin{gathered}\mathbf H^{(\ell)}\mathbf M_{\varphi}\\{\scriptstyle\text{(by node type }\varphi\text{,}}\\{\scriptstyle\text{not per meta-path)}}\end{gathered}\) &
\(\begin{gathered}\mathbf Z_{\Phi,i}=\big\Vert_k\sigma(\mathbf C_{\Phi,k,i}),\\\mixmsg_i=\textstyle\sum_{\Phi\in\mathcal P}\beta_\Phi\mathbf Z_{\Phi,i}\end{gathered}\) &
\(\begin{aligned}\mathcal B_\ell&=0,\\\phi_\ell(\mixmsg)&=\mixmsg\end{aligned}\)
\\[6pt]

\hline
\rowcolor{hetrowB}
MAGNN~\cite{fu2020magnn} &
\(V\) &
\(\begin{gathered}\{(P,k):\\P\in\mathcal P_A,\\1{\le}k{\le}K\}\end{gathered}\) &
\(\begin{gathered}\alpha_{vu}^{P,k}\\{\scriptstyle\text{(softmax over path}}\\{\scriptstyle\text{instances/neighbors}}\\{\scriptstyle u\in\mathcal N_v^P\text{)}}\end{gathered}\) &
\(\begin{gathered}f_{\theta,P}(P(v,u))\\{\scriptstyle\text{(path-instance encoder}}\\{\scriptstyle\text{after type projection)}}\end{gathered}\) &
\(\begin{gathered}\mathbf h_v^P=\big\Vert_k\sigma(\mathbf C_{P,k,v}),\\\mixmsg_v=\sum_{P\in\mathcal P_A}\beta_P\mathbf h_v^P\end{gathered}\) &
\(\begin{aligned}\mathcal B_\ell&=0,\\\phi_\ell(\mixmsg_v)&=\sigma(\mathbf W_o\mixmsg_v)\end{aligned}\)
\\[6pt]

\hline
\rowcolor{hetrowB}
GTN~\cite{yun2019graph} &
\(V\) &
\(\begin{gathered}\{c:\\1{\le}c{\le}C\}\\{\scriptstyle\text{(learned soft}}\\{\scriptstyle\text{meta-path channels)}}\end{gathered}\) &
\(\begin{gathered}\begin{aligned}\mathbf S_c^{(q)}&:=\sum_r\alpha_{cr}^{(q)}\mathbf A_r,\\\mathbf A_c^{(1)}&=\mathbf S_c^{(0)}\mathbf S_c^{(1)},\\\mathbf A_c^{(q)}&=(\mathbf D_c^{(q-1)})^{-1}\\&\quad\mathbf A_c^{(q-1)}\mathbf S_c^{(q)},\ q{\ge}2,\\\mathbf P_c&=\tilde{\mathbf D}_c^{-1}\\&\quad(\mathbf A_c^{(L_{\rm GT})}+\mathbf I)\end{aligned}\\{\scriptstyle\text{(learned soft meta-path;}}\\{\scriptstyle\text{intermediate degree normalization)}}\end{gathered}\) &
\(\mathbf H^{(\ell)}\mathbf W\) &
\(\begin{gathered}\mathbf C_c=\mathbf P_c\Psi_c,\\\mixmsg=\big\Vert_c\mathbf C_c\end{gathered}\) &
\(\mathbf Z=\big\Vert_c\sigma(\mathbf C_c)\)
\\[6pt]

\hline
\rowcolor{hetrowB}
FastGTN~\cite{yun2022graph} &
\(V\) &
\(\{c:1{\le}c{\le}C\}\) &
\(\begin{gathered}
\mathbf P_c^{(\ell)}=(1{-}\gamma)\\
{}\cdot\mathbf S_c^{(\ell,K)}\cdots\\
\mathbf S_c^{(\ell,1)},\\
\mathbf S_c^{(\ell,k)}\\
{}=\boldsymbol\alpha^{(\ell,k,c)}\!\cdot\!\mathcal A\\
{\scriptstyle\text{(ordered convex support}}\\
{\scriptstyle\text{mixtures; scale folded in;}}\\
{\scriptstyle\text{may include nonlocal)}}
\end{gathered}\) &
\(\mathbf Z_c^{(\ell,0)}{=}\mathbf Z^{(\ell)}\mathbf W_c^{(\ell)}\) &
\(\begin{aligned}\mathbf C_c&=\mathbf P_c^{(\ell)}\mathbf Z_c^{(\ell,0)}\\&=(1{-}\gamma)\mathbf Z_c^{(\ell,K)},\\\mixmsg&=\big\Vert_{c=1}^{C}\mathbf C_c\end{aligned}\) &
\(\begin{aligned}\widetilde{\mathbf C}_c&=\sigma\!\bigl(\gamma\mathbf Z_c^{(\ell,0)}\\&\quad+\mathbf C_c\bigr),\\\mathbf Z^{(\ell+1)}&=f_{\rm agg}\!\bigl(\\&\quad\big\Vert_{c=1}^{C}\widetilde{\mathbf C}_c\bigr)\end{aligned}\)
\\[6pt]

\hline
\rowcolor{hetrowB}
SeHGNN~\cite{yang2023simple} &
\(V\) &
\(\Phi_X\cup\Phi_Y\) &
\(\begin{gathered}
\mathbf P_P=\prod_{(a,b)\in P}\\
\hat{\mathbf A}_{a,b},\\
{\scriptstyle P\in\Phi_X;}\\
\mathbf P_P=\operatorname{rm\_diag}\\
(\hat{\mathbf A}_P),\\
{\scriptstyle P\in\Phi_Y}\\
{\scriptstyle\text{(precomputed;}}\\
{\scriptstyle\text{row-normalized)}}
\end{gathered}\) &
\(\begin{gathered}
\Psi_P=\mathbf X^{c_l},\\
{\scriptstyle P=cc_1\cdots c_l;}\\
\Psi_P=\mathbf Y^c,\\
{\scriptstyle P\in\Phi_Y}
\end{gathered}\) &
\(\begin{gathered}\mathbf H'_P=\MLP_P(\mathbf C_P),\\\mixmsg_P=\beta\sum_Q\alpha_{PQ}\mathbf V_Q\\{}+\mathbf H'_P\\{\scriptstyle\text{(semantic Transformer;}}\\{\scriptstyle\text{prose uses }\mathbf V_Q\text{)}}\end{gathered}\) &
\(\begin{gathered}\mathcal B_\ell=0,\\\phi_\ell=\mathrm{id}\\{\scriptstyle\text{after semantic residual,}}\\{\scriptstyle\text{prediction MLP external}}\end{gathered}\)
\\[6pt]

\hline
\rowcolor{hetrowB}
HPN~\cite{ji2023heterogeneous} &
\(V\) &
\(\mathcal P\) &
\(\begin{gathered}
\mathbf P_{\Phi}^{(k)}\\
{}=(1{-}\gamma)\mathbf M_\Phi\\
{\scriptstyle\text{(row-stochastic}}\\
{\scriptstyle\text{meta-path transition;}}\\
{\scriptstyle\text{restart scale included)}}
\end{gathered}\) &
\(\begin{gathered}
\Psi_{\Phi}^{(k)}=\\
\mathbf Z_{\Phi,k-1},\\
\mathbf Z_{\Phi,0}=\mathbf H_\Phi\\
{}=\sigma\!\bigl(\\
\mathbf X\mathbf W_\Phi+\vb_\Phi\bigr)
\end{gathered}\) &
\(\begin{gathered}\mathbf C_{\Phi}^{(k)}=\mathbf P_{\Phi}^{(k)}\Psi_{\Phi}^{(k)},\\\boxplus:\mathrm{id}\ \text{per }\Phi\\\mathbf Z=\sum_\Phi\beta_\Phi\mathbf Z_{\Phi,K}\end{gathered}\) &
\(\mathbf Z_{\Phi,k}=\mathbf C_{\Phi}^{(k)}+\gamma\mathbf H_\Phi\)
\\[6pt]

\hline
\rowcolor{hetbarC}
\multicolumn{7}{@{}l}{%
\textcolor{white}{\textbf{5c\ \ Type-conditioned attention and transformers}\quad
\emph{attention operator conditioned on node/edge type}}}
\\[6pt]

\hline
\rowcolor{hetrowC}
HGT~\cite{hu2020heterogeneous} &
\(V\) &
\(\begin{gathered}
\{m:\\
1{\le}m{\le}h\}\\
{\scriptstyle(\text{meta-rel.})}\\
{\scriptstyle\text{conditioned}}
\end{gathered}\) &
\(\begin{gathered}\boldsymbol\alpha^{(m)}_{s,e,t}\mathbf 1_{(s,e,t)}\\{\scriptstyle\text{(type-specific (Q,K), relation}}\\{\scriptstyle\text{attention matrix/prior;}}\\{\scriptstyle\text{softmax over sources)}}\end{gathered}\) &
\(\begin{gathered}\operatorname{M\text{-}Linear}^{m}_{\tau_s}\\(\mathbf H_s^{(\ell)})\\{}\mathbf W^{\rm MSG,m}_{r}\end{gathered}\) &
\(\begin{gathered}\mathbf C_{m,t}=\\\textstyle\sum_{s\in\mathcal N(t)}\\\alpha^{(m)}_{s,e,t}\Psi^{(m)}_{s,e,t},\\\mixmsg_t=\\\big\Vert_m\mathbf C_{m,t}\end{gathered}\) &
\(\begin{gathered}\mathbf W^{A}_{\tau_t}\\\sigma(\mixmsg_t^{(\ell)})\\{}+\mathbf H_t^{(\ell)}\end{gathered}\)
\\[6pt]

\hline
\rowcolor{hetrowC}
Simple-HGN~\cite{lv2021heterogeneous} &
\(V\) &
\(\{m=1,\dots,M\}\) &
\(\begin{gathered}\begin{aligned}\alpha_{ij,m}^{(\ell)}&=(1{-}\beta)\hat\alpha_{ij,m}^{(\ell)}\\&\quad+\beta\alpha_{ij,m}^{(\ell-1)}\end{aligned}\\{\scriptstyle\text{(edge-type-aware attention 
residual)}}\end{gathered}\) &
\(\mathbf W_m^{(\ell)}\vh_j^{(\ell-1)}\) &
\(\begin{gathered}\widehat\vh_{i,m}^{(\ell)}=\\\textstyle\sum_{j\in\mathcal N(i)}\\\alpha_{ij,m}^{(\ell)}\Psi_{j,m},\\\mixmsg_i^{(\ell)}=\\\big\Vert_m\widehat\vh_{i,m}^{(\ell)}\end{gathered}\) &
\(\begin{gathered}\vh_i^{(\ell)}=\sigma\!\Bigl(\\\big\Vert_m[\widehat\vh_{i,m}^{(\ell)}\\{}+\mathbf W_{{\rm res},m}^{(\ell)}\\\vh_i^{(\ell-1)}]\Bigr),\\ \ell<L,\\\vh_i^{(L)}=\\\frac1M\sum_m\widehat\vh_{i,m}^{(L)}\\{\scriptstyle\text{output }L^2\text{ normalization}}\\{\scriptstyle\text{is post-stack}}\end{gathered}\)
\\[6pt]

\hline
\rowcolor{hetrowC}
HetSANN~\cite{hong2020attention} &
\(V\) &
\(\begin{gathered}
\{m:\\
1{\le}m{\le}M\}\\
{\scriptstyle(\text{relation/type})}\\
{\scriptstyle\text{conditioned}}
\end{gathered}\) &
\(\begin{gathered}\alpha_{(j,i,r)}^{(\ell,m)}\\{\scriptstyle\text{(softmax jointly over incoming}}\\{\scriptstyle\text{typed edges, including self-loop)}}\end{gathered}\) &
\(\begin{gathered}\mathbf W_{\tau_i,\tau_j}^{(\ell,m)}\\\vh_j^{(\ell-1)}\end{gathered}\) &
\(\begin{gathered}\mathbf C_{i,m}=\\\textstyle\sum_{(j,i,r)\in E_i}\\\alpha_{(j,i,r)}^{(\ell,m)}\Psi_{j\to i}^{(m)},\\\mixmsg_i=\\\big\Vert_m\sigma(\mathbf C_{i,m})\end{gathered}\) &
\(\begin{gathered}\mathbf H_i^{(\ell)}=\\\mathbf H_i^{(\ell-1)}\\{}+\mixmsg_i\end{gathered}\)
\\[6pt]

\hline
\rowcolor{hetrowC}
ie-HGCN~\cite{yang2021iehgcn} &
\(V\) &
\(\{\mathrm{self}\}\cup\{\tau'\}\) &
\(\begin{gathered}\mathbf P_{\rm self}=\mathbf I,\\\mathbf P_{\tau'}=\widehat{\mathbf A}_{\tau\leftarrow\tau'}\\{\scriptstyle\text{(row-norm.; no added self-loop)}}\end{gathered}\) &
\(\begin{gathered}\Psi_{\rm self}=\\\mathbf H_\tau^{(\ell)}\mathbf W^{\rm self},\\\Psi_{\tau'}=\\\mathbf H_{\tau'}^{(\ell)}\\\mathbf W^{(\tau'\to\tau)}\end{gathered}\) &
\(\begin{gathered}\begin{aligned}\mathbf C_k&=\mathbf P_k\Psi_k,\\\mixmsg_{\tau,i}&=\alpha_{{\rm self},i}\mathbf C_{{\rm self},i}\\&\quad+\textstyle\sum_{\tau'}\alpha_{\tau',i}\mathbf C_{\tau',i}\end{aligned}\\{\scriptstyle\text{(type-level softmax incl. self)}}\end{gathered}\) &
\(\mathbf H_\tau^{(\ell+1)}=\sigma(\mixmsg_\tau)\)
\\[6pt]

\hline
\rowcolor{hetrowC}
\makecell[l]{HetGNN\\[-1pt]
{\tiny\citeauthor{zhang2019heterogeneous}}\\[-1pt]
{\tiny(\citeyear{zhang2019heterogeneous})}\\
{\scriptsize RWR selection}\\
{\scriptsize + BiLSTM sets}} &
\(V\) &
\(\{v\}\cup\{\tau\}\) &
\(\begin{gathered}\mathbf P_v=\mathbf I,\quad \mathcal N_\tau(v)\\{\scriptstyle\text{(type-grouped RWR selection;}}\\{\scriptstyle\text{not a fixed linear support)}}\end{gathered}\) &
\(\begin{gathered}\Psi_v=f_1(v),\\\Psi_{u,\tau}=f_1(u),\\u\in\mathcal N_\tau(v)\end{gathered}\) &
\(\begin{gathered}\mathbf C_v=f_1(v),\\\mathbf C_\tau=f_2^\tau(v)\\{}=\operatorname{AG}^{\tau}(\\\{\Psi_{u,\tau}:\\u\in\mathcal N_\tau(v)\});\\{\scriptstyle\text{source instantiates AG by}}\\{\scriptstyle\text{BiLSTM+mean; invariance}}\\{\scriptstyle\text{unspecified}}\end{gathered}\) &
\(\begin{gathered}\begin{aligned}\mathbf E_v&=\alpha_{v,v}f_1(v)\\&\quad+\textstyle\sum_\tau\alpha_{v,\tau}f_2^\tau(v)\end{aligned}\\{\scriptstyle\text{(attention over self/content}}\\{\scriptstyle\text{and type groups)}}\end{gathered}\)
\\[6pt]

\hline
\rowcolor{hetrowC}
\makecell[l]{HINormer\\[-1pt]
{\tiny\citeauthor{mao2023hinormer}}\\[-1pt]
{\tiny(\citeyear{mao2023hinormer})}\\
{\scriptsize partial sampled}\\
{\scriptsize token slice}} &
\(\begin{gathered}
\{s(v)[i]\}\\
{\scriptstyle\text{sampled}}\\
{\scriptstyle\text{context}}\\
{\scriptstyle\text{tokens}}
\end{gathered}\) &
\(\{m\}\) &
\(\begin{gathered}\operatorname{softmax}_j\!\big(\\\alpha^{\rm feat}_{ij,m}+\\\beta\,\vq_{i,m}^R(\vk_{j,m}^R)^\top\big)\\{\scriptstyle\text{(on fixed sampled context)}}\end{gathered}\) &
\(\begin{gathered}\mathbf H^{(\ell-1)}\\\mathbf W_m^V\end{gathered}\) &
\(\big\Vert_m\mathbf C_m\) &
\(\begin{gathered}\mathrm{LN}(\mathbf H^{(\ell-1)}+\\\mixmsg^{(\ell)})\\{\scriptstyle\text{(local/relation encoders}}\\{\scriptstyle\text{and readout external)}}\end{gathered}\)
\\[6pt]

\hline
\rowcolor{hetrowC}
SlotGAT~\cite{zhou2023slotgat} &
\(\begin{gathered}
V\\
{\scriptstyle\text{persistent}}\\
{\scriptstyle\text{slots}}\\
{\scriptstyle t\in\Phi}
\end{gathered}\) &
\(\begin{gathered}\{m:\\1{\le}m{\le}M\}\\{\scriptstyle\text{(for each slot }t\text{)}}\end{gathered}\) &
\(\begin{gathered}\alpha_{vu,m}^{(\ell)}\\{\scriptstyle\text{(softmax over }u\in\mathcal N(v)\text{;}}\\{\scriptstyle\text{score uses all slots and}}\\{\scriptstyle\text{edge-type emb.)}}\end{gathered}\) &
\(\begin{gathered}\widehat{\vh}_{u,m}^{(\ell,t)}=\\\mathbf W_{t,m}^{(\ell)}\\\vh_u^{(\ell-1,t)}\\{\scriptstyle\text{(type-slot msgs)}}\end{gathered}\) &
\(\begin{aligned}\mathbf C_{v,m}^{(\ell,t)}&=\sum_{u\in\mathcal N(v)}\\&\quad\alpha_{vu,m}^{(\ell)}\Psi_{u,t,m},\\\boxplus&:f_m\end{aligned}\) &
\(\begin{gathered}\vh_v^{(\ell,t)}=f_{m=1}^{M}\\\sigma(\mathbf C_{v,m}^{(\ell,t)})\\{\scriptstyle\text{(final slot attention external)}}\end{gathered}\)
\\[6pt]

\hline
\rowcolor{hetrowC}
\makecell[l]{NLAH\\[-1pt]
{\tiny\citeauthor{xiao2019nlah}}\\[-1pt]
{\tiny(\citeyear{xiao2019nlah})}\\
{\scriptsize node-wise}\\
{\scriptsize attention slice}} &
\(V\) &
\(\begin{gathered}
\{\Phi\}\\
{\scriptstyle\text{single}}\\
{\scriptstyle\text{meta-path}}\\
{\scriptstyle\text{node-attention}}\\
{\scriptstyle\text{slice}}
\end{gathered}\) &
\(\begin{gathered}\alpha_{v,v'}^{\Phi,\ell}\\{\scriptstyle\text{(on sampled}}\\{\scriptstyle\mathcal N_\ell^\Phi(v)\cup\{u_v^\Phi\}\text{)}}\end{gathered}\) &
\(\begin{gathered}\mathbf W_\Phi^{(\ell)}\\\vh_{v'}^{(\Phi,\ell)}\\{\scriptstyle\vh_{u_v}=\widehat{\vx}_v\text{ for the}}\\{\scriptstyle\text{virtual neighbour}}\end{gathered}\) &
\(\begin{gathered}\boxplus:\mathrm{id}\\{\scriptstyle\text{(per meta-path layer;}}\\{\scriptstyle\text{no semantic mixing here)}}\end{gathered}\) &
\(\begin{gathered}
\vh_v^{\Phi,\ell+1}=\\
\sigma\!\Bigl(\sum_{v'}\\
\alpha_{v,v'}^{\Phi,\ell}\\
\Psi_{v'}^{\Phi,\ell}\Bigr)\\
{\scriptstyle\text{nonlocal construction}}\\
{\scriptstyle\text{and sampling external;}}\\
{\scriptstyle\text{JK and semantic}}\\
{\scriptstyle\text{attention external}}
\end{gathered}\)
\\[6pt]

\hline
\rowcolor{hetrowC}
\makecell[l]{RASH\\[-1pt]
{\tiny\citeauthor{Zheng2025RASH}}\\[-1pt]
{\tiny(\citeyear{Zheng2025RASH})}\\
{\scriptsize HG encoder}\\
{\scriptsize block}} &
\(V\) &
\(\mathcal R\) &
\(\begin{gathered}
[\mathbf P_r]_{ij}=\\
\mathbf 1_{\{j\in\mathcal N_i^r\}}\\
{\scriptstyle\text{relation-specific}}\\
{\scriptstyle\text{neighbor support;}}\\
{\scriptstyle\text{generic aggregator}}
\end{gathered}\) &
\(\mathbf W_r^{(\ell)}\vh_j^{(\ell)}\) &
\(\begin{gathered}\mathbf C_{i,r}=\\\operatorname{Node\text{-}Agg}(\\\{\Psi_{j,r}^{(\ell)}:\\j\in\mathcal N_i^r\}),\\\boxplus:\Vert_r\\{\scriptstyle\text{as packaging before update}}\end{gathered}\) &
\(\begin{gathered}\vh_{i,r}^{(\ell+1)}=\delta(\\\mathbf W_s^{(\ell)}\vh_i^{(\ell)}\\{}+\mathbf C_{i,r}),\\\vh_i^{(\ell+1)}=\\\operatorname{Type\text{-}Agg}(\\\{\vh_{i,r}^{(\ell+1)}\})\\{\scriptstyle\text{(HG encoder only)}}\end{gathered}\)
\\[6pt]

\hline
\rowcolor{hetrowC}
\multicolumn{7}{@{}p{16.51cm}@{}}{\textbf{H2G-former (HGT-derived)}~\cite{Lin2025H2GB}: \emph{component-level HGT modification, not a standalone layer equation in the source.} The paper states that H2G-former enhances HGT by replacing the 1-hop attention mask with a \(k\)-hop mask, augmenting graph encoding with masked label embeddings, retaining heterogeneous attention, and adding a type-specific FFN before output. A source-supported slice is heterogeneous \(k\)-hop masked attention over node states with masked-label encoding, followed by \(\operatorname{TypeFFN}_{\tau}\). The paper does not specify an exact \(\mathcal K\), relation/head mixing \(\boxplus\), self/residual map, or closed-form \(\mathbf P_k\Psi_k\) filling.}\\[6pt]

\hline
\rowcolor{hetbarC}
\multicolumn{7}{@{}l}{\textcolor{white}{\textbf{5d\ \ Outside the \(\mathbf P_k\Psi_k\) template}\quad
\emph{architecture search; listed for coverage}}}\\[6pt]

\hline
\rowcolor{hetrowC}
\multicolumn{7}{@{}p{16.51cm}@{}}{\textbf{MR-GNAS}~\cite{zheng2022meta}: \emph{architecture search, not a single layer.} A relation-aware supernet searches over four cells. These are entity--relation composition $\Phi_{\rm op}{=}\{\phi_+,\phi_-,\phi_*\}$, relation-aware message filtering $\{F_\lambda,F^s,F^s_\lambda,F^d,F^d_\lambda,I\}$ {\scriptsize(prose includes \(I\), while Table~II omits it)}, neighbor aggregation $\{\mathrm{sum},\mathrm{mean},\max\}$, and entity-embedding filtering $\{F^s,F^d,I\}$. No single fixed closed-form layer is assumed. This is the coverage-boundary case named in Section~\ref{sec:unified-view}, listed here for coverage rather than as an ordinary filling.}\\[6pt]

\end{longtable}

==> (inline-3) <==
\begin{longtable}{
@{}
L{1.95cm}
C{1.60cm}
C{1.15cm}
L{2.70cm}
L{2.55cm}
L{2.30cm}
L{2.80cm}
@{}}

\caption{\scriptsize\textbf{Family 7. Geometric and Equivariant GNNs.}
Source-grounded decompositions of coordinate-, distance-, angle-, vector-, tensor-, and
algebra-valued geometric layers. Geometric context enters $\mathcal X$; typed channel
contributions are fused by tuples, direct sums, or concatenation rather than forced scalar
sums. The stated symmetry group is exactly the one established by the source. Rows marked
$^{\natural}$ preserve that source-level group claim, while $^{\ddagger}$ reports only the
supported slice of discrete-orientation or sequential geometric constructions.}
\label{tab:family-geometric}\\[6pt]

\toprule
\rowcolor{geobarA}
\textcolor{white}{\textbf{Method}} &
\multicolumn{1}{C{1.60cm}}{\textcolor{white}{$\boldsymbol{\mathcal X}$}} &
\multicolumn{1}{C{1.15cm}}{\textcolor{white}{$\boldsymbol{\mathcal K}$}} &
\multicolumn{1}{C{2.70cm}}{\textcolor{white}{\makecell[c]{\textbf{Propagation}\\$\boldsymbol{\mathbf P_k^{(\ell)}}$}}} &
\multicolumn{1}{C{2.55cm}}{\textcolor{white}{\makecell[c]{\textbf{Message}\\$\boldsymbol{\Psi_k^{(\ell)}}$}}} &
\multicolumn{1}{C{2.30cm}}{\textcolor{white}{\makecell[c]{\textbf{Mixing}\\$\boldsymbol{\boxplus^{(\ell)}}$}}} &
\multicolumn{1}{C{2.80cm}}{\textcolor{white}{\makecell[c]{\textbf{Ego/Update}\\$\boldsymbol{(\mathcal B_\ell,\phi_\ell)}$}}}
\\[6pt]
\midrule
\endfirsthead

\multicolumn{7}{c}{\tablename\ \thetable\ -- continued} \\[6pt]
\toprule
\rowcolor{geobarA}
\textcolor{white}{\textbf{Method}} &
\multicolumn{1}{C{1.60cm}}{\textcolor{white}{$\boldsymbol{\mathcal X}$}} &
\multicolumn{1}{C{1.15cm}}{\textcolor{white}{$\boldsymbol{\mathcal K}$}} &
\multicolumn{1}{C{2.70cm}}{\textcolor{white}{\makecell[c]{\textbf{Propagation}\\$\boldsymbol{\mathbf P_k^{(\ell)}}$}}} &
\multicolumn{1}{C{2.55cm}}{\textcolor{white}{\makecell[c]{\textbf{Message}\\$\boldsymbol{\Psi_k^{(\ell)}}$}}} &
\multicolumn{1}{C{2.30cm}}{\textcolor{white}{\makecell[c]{\textbf{Mixing}\\$\boldsymbol{\boxplus^{(\ell)}}$}}} &
\multicolumn{1}{C{2.80cm}}{\textcolor{white}{\makecell[c]{\textbf{Ego/Update}\\$\boldsymbol{(\mathcal B_\ell,\phi_\ell)}$}}}
\\[6pt]
\midrule
\endhead

\midrule
\multicolumn{7}{r}{\textit{continued on next page}} \\[6pt]
\endfoot

\bottomrule
\endlastfoot

\rowcolor{geobarA}
\multicolumn{7}{@{}p{16.02cm}@{}}{%
\textcolor{white}{\makecell[l]{\textbf{7a\ \ Invariant (distance / angle / torsion) messages}\\[2pt]
\emph{$G$-invariant scalars; coordinates enter $\mathcal X$ only through invariants}}}}
\\[8pt]

\hline
\rowcolor{georowA}
\begin{minipage}[c]{1.82cm}\raggedright
MoNet\\[-1pt]
{\tiny\citeauthor{monti2017geometric}}\\[-1pt]
{\tiny(\citeyear{monti2017geometric})}
\end{minipage} &
$\begin{gathered}V;\\u_{ij}\\{\scriptstyle(\text{pseudo-coord.})}\end{gathered}$ &
$\{1,\dots,J\}$ &
$\begin{gathered}{}[\mathbf P_m]_{ij}=\\\indicator[j\in\mathcal N(i)]\\{}\cdot w_m(u_{ij})\\{\scriptstyle(\text{Gaussian})}\\{\scriptstyle(\text{pseudo-coordinate})}\\{\scriptstyle(\text{kernel})}\end{gathered}$ &
$\vh_j^{(\ell)}\mathbf W_m^{(\ell)}$ &
$\textstyle\sum_m \mathbf C_m$ &
$\begin{gathered}\mathcal B_\ell=0,\\\phi_\ell=\sigma(\mixmsg^{(\ell)})\end{gathered}$ \\[8pt]

\hline
\rowcolor{georowA}
\geomethod{SchNet}{schutt2017schnet}{$E(3)$} &
$\begin{gathered}V;\\r_{ij}\end{gathered}$ &
$\{1\}$ &
$\begin{gathered}{}[\mathbf P_1]_{ij}=1\\{\scriptstyle(\text{atom-pair support})}\end{gathered}$ &
$\begin{gathered}(\vh_j^{(\ell)}\mathbf W_{\rm in})\\{}\odot W_\theta\!\big(\\\mathrm{RBF}(r_{ij})\big)\\{\scriptstyle(\text{cont.-filter msg})}\end{gathered}$ &
$\begin{gathered}\mathrm{id}\\C_{1,i}=\\\sum_jP_{ij}\Psi_{ij}\end{gathered}$ &
$\begin{gathered}\mathcal B_\ell=\vh_i^{(\ell)},\\\phi_\ell(b,\mixmsg)=\\b+\MLP(\mixmsg)\end{gathered}$ \\[6pt]

\hline
\rowcolor{georowA}
\geomethod{DimeNet}{gasteiger2020directional}{$E(3)$} &
$\begin{gathered}E^\rightarrow;\\\big(d_{ji},d_{kj},\\\angle kji\big)\end{gathered}$ &
$\{1\}$ &
$\begin{gathered}{}[\mathbf P_1]_{(ji),(kj)}=\\\indicator\big[k\in\mathcal N(j)\\{}\setminus\{i\}\big]\\{\scriptstyle(\text{edge-line support})}\end{gathered}$ &
$\begin{gathered}\Psi_\ell\big(\\m_{kj}^{(\ell-1)},\\e_{\mathrm{RBF}}^{(ji)},\\a_{\mathrm{SBF}}^{(kj,ji)}\big)\end{gathered}$ &
$\begin{gathered}\mathrm{id}\\C_{1,ji}=\\\sum_kP\Psi\end{gathered}$ &
$\begin{gathered}\mathcal B_\ell=m_{ji}^{(\ell-1)},\\\phi_\ell=\\f_{\mathrm{upd}}^{(\ell)}(\mathcal B_\ell,\mixmsg)\\{\scriptstyle(\text{edge update})}\end{gathered}$ \\[10pt]

\hline
\rowcolor{georowA}
\geomethod{SphereNet}{liu2022spherenet}{$SE(3)$; chirality-sensitive} &
$\begin{gathered}E^\rightarrow;\\(d,\theta,\phi)\\{\scriptstyle(\text{edge slice})}\end{gathered}$ &
$\{1\}$ &
$\begin{gathered}{}[\mathbf P_1]_{k,h}=\\\indicator[h\in E_{s_k}]\\{\scriptstyle(\text{edge-neighbor})}\\{\scriptstyle(\text{support})}\end{gathered}$ &
$\begin{gathered}\Psi_\ell\big(e_h^{(\ell)},\\\Psi(d),\\\Psi(d,\theta),\\\Psi(d,\theta,\phi)\big)\end{gathered}$ &
$\begin{gathered}\mathrm{id}\\C_{1,k}=\\\sum_hP\Psi\end{gathered}$ &
$\begin{gathered}\mathcal B_\ell=e_k^{(\ell)},\\\phi_\ell=\text{residual edge update}\end{gathered}$ \\[6pt]

\hline
\rowcolor{georowA}
\geomethod{GemNet}{gasteiger2021gemnet}{$SE(3)$; apart from reflections} &
$\begin{gathered}\{V,E^\rightarrow\};\\(\varphi_{cab},\\\varphi_{abd},\theta_{cabd})\\{\scriptstyle(\text{graded})}\end{gathered}$ &
$\{\mathrm Q,\mathrm T,\mathrm A\}$ &
$\begin{gathered}\mathbf P_Q:\ \text{quadruplets}\\\mathbf P_T:\ \text{triplets}\\\mathbf P_A:\ \text{atom-to-edge}\end{gathered}$ &
$\begin{gathered}\Psi_Q\big(m_{db},e_{\rm RBF},\\e_{\rm CBF},e_{\rm SBF}\big)\\\Psi_T\big(m_{ba},e_{\rm RBF},\\e_{\rm CBF}\big)\\\Psi_A\big(h_a,h_c,\\e_{\rm RBF}\big)\end{gathered}$ &
$\begin{gathered}\displaystyle\sum_{k\in\{Q,T,A\}}\\\mathbf C_k\end{gathered}$ &
$\begin{gathered}\mathcal B_\ell=\\(m_{ca}^{(\ell-1)},h_a^{(\ell-1)}),\\\phi_\ell=\\\text{edge/atom}\\\text{residual updates}\end{gathered}$ \\[12pt]

\hline
\rowcolor{georowA}
\geomethod{Geoformer}{wang2023geoformer}{$E(3)$; geometric attention slice} &
$\begin{gathered}V\oplus(V{\times}V);\\(\mathbf X,\mathbf C_\eta)\\{\scriptstyle(\text{node + IPE})}\\{\scriptstyle(\text{co-state})}\end{gathered}$ &
$\begin{gathered}\{1\}\\{\scriptstyle(\text{node slice})}\end{gathered}$ &
$\begin{gathered}\chi(r_{ij})\\{\scriptstyle(\text{full-pair/cutoff})}\\{\scriptstyle(\text{support})}\end{gathered}$ &
$\begin{gathered}A_{ij}^{(\ell)}\odot\\\vx_j^{(\ell)}\mathbf W_V^{(\ell)},\\A^{(\ell)}=\\\mathrm{SiLU}\!\big((QK^\top)\\{}\odot C_\eta^{(\ell)}\big)\\{\scriptstyle(\text{featurewise gate})}\\{\scriptstyle(\text{in message})}\end{gathered}$ &
$\begin{gathered}\boxplus:\mathrm{id}\\C_{1,i}=\\\sum_jP_{ij}\Psi_{ij}\end{gathered}$ &
$\begin{gathered}\vx_i^+=\vx_i+C_{1,i};\\\mathrm{LN}{+}\mathrm{FFNRes};\\\mathbf C_\eta\text{ update is staged}\end{gathered}$ \\[12pt]

\rowcolor{geobarB}
\multicolumn{7}{@{}l}{%
\textcolor{white}{\textbf{7b\ \ Equivariant (vector / tensor) features}\quad
\emph{$\mathcal X$ carries $G$-equivariant vectors/tensors alongside scalars}}}
\\[6pt]

\hline
\rowcolor{georowB}
\geomethod{EGNN}{satorras2021en}{$E(n)$} &
$\begin{gathered}V;\\(h_i,x_i)\\{\scriptstyle(\text{coord.})}\end{gathered}$ &
$\{h,x\}$ &
$\begin{gathered}P_{h,ij}=\\\indicator[j\in\mathcal N(i)];\\P_{x,ij}=C\,\indicator[j\ne i]\\{}\cdot\phi_x(m_{ij})\end{gathered}$ &
$\begin{gathered}\Psi_{h,ij}=m_{ij}=\\\phi_e\big(\vh_i,\vh_j,\\\|x_i{-}x_j\|^2,\ve_{ij}\big);\\\Psi_{x,ij}=x_i-x_j\end{gathered}$ &
$\begin{gathered}\boxplus:\mathrm{id}\\{\scriptstyle(\text{typed }C_h,C_x)}\end{gathered}$ &
$\begin{gathered}x_i'=x_i+\Delta x_i;\\\vh_i'=\phi_h(\vh_i,m_i)\end{gathered}$ \\[6pt]

\hline
\rowcolor{georowB}
\geomethod{PaiNN\textsuperscript{\(\natural\)}}{schutt2021equivariant}{$SE(3)$} &
$\begin{gathered}V;\\(s_i,\vec v_i),\\(r_{ij},\hat r_{ij})\end{gathered}$ &
$\{s,\vec v\}$ &
$\mathbf A_{r\le c}$ &
$\begin{gathered}\Psi_{s,ij}=\\\phi_s(s_j)\odot W_s(r_{ij});\\\Psi_{\vec v,ij}=\\\vec v_j\odot\phi_{vv}(s_j)\\{}\odot W_{vv}(r_{ij})\\{}+\phi_{vs}(s_j)\\{}\odot W_{vs}'(r_{ij})\hat r_{ij}\end{gathered}$ &
$\begin{gathered}\boxplus:\mathrm{id}\\{\scriptstyle(\text{typed scalar/vector})}\\{\scriptstyle(\text{sums})}\end{gathered}$ &
$\begin{gathered}(s_i,\vec v_i)\leftarrow\\(s_i,\vec v_i)+\sum_j\Psi_{ij};\\\text{atomwise gated}\\s\text{--}\vec v\text{ update}\end{gathered}$ \\[6pt]

\hline
\rowcolor{georowB}
\geomethod{NewtonNet\textsuperscript{\(\natural\)}}{haghighatlari2022newtonnet}{$SE(3)$} &
$\begin{gathered}V;\\(a_i,\vec F_i,f_i,\\\vec{dr}_i),\\(r_{ij},\hat r_{ij})\\{\scriptstyle(\text{coupled})}\\{\scriptstyle(\text{scalar/vector})}\\{\scriptstyle(\text{state})}\end{gathered}$ &
$\begin{gathered}\{a,\vec F,\\\vec f,\vec{dr}\}\\{\scriptstyle(\text{typed})}\\{\scriptstyle(\text{contri})}\\{\scriptstyle(\text{butions})}\end{gathered}$ &
$\begin{gathered}P_{k,ij}=\\\indicator[j\in\mathcal N(i)]\\{\scriptstyle(\text{cutoff support})}\end{gathered}$ &
$\begin{gathered}\Psi_{a,ij}=m_{ij}=\\\phi_a(a_i)\odot\phi_a(a_j)\\{}\odot\phi_e(\vec r_{ij});\\\Psi_{F,ij}=\phi_F(m_{ij})\hat r_{ij};\\\Psi_{f,ij}=\phi_f(m_{ij})\Psi_{F,ij};\\\Psi_{r,ij}=\phi_r'(m_{ij})\vec{dr}_j\end{gathered}$ &
$\begin{gathered}\boxplus:\mathrm{id}\\{\scriptstyle(\text{typed sums})}\\{\scriptstyle C_a,C_F,C_f,C_{dr}}\end{gathered}$ &
$\begin{gathered}a_i^+=a_i+C_{a,i};\\\vec F_i^+=\vec F_i+C_{F,i};\\f_i^+=f_i+C_{f,i};\\\delta r_i=\phi_r(a_i^+)f_i^+;\\\vec{dr}_i^+=C_{r,i}+\delta r_i;\\a_i'=a_i^+-\phi_u(a_i^+)\\{}\cdot(f_i^+\!\cdot\vec{dr}_i^+)\end{gathered}$ \\[12pt]

\hline
\rowcolor{georowB}
\geomethod{GVP-GNN}{jing2021gvp}{$E(3)$} &
$\begin{gathered}V;\\(s_i,\vec v_i),\\(\ve_{j\to i},\\\vec e_{j\to i})\end{gathered}$ &
$\{1\}$ &
$\begin{gathered}P_{ij}=\\\indicator[e_{j\to i}\in E]/k_i'\\{\scriptstyle(\text{incoming msgs})}\end{gathered}$ &
$\begin{gathered}\GVP^3\big((s_j,\vec v_j),\\\ve_{j\to i},\\\vec e_{j\to i}\big)\\{\scriptstyle(\text{nbr. }j+\text{ edge only})}\end{gathered}$ &
$\begin{gathered}\boxplus:\mathrm{id}\\C_{1,i}=\\\sum_jP_{ij}\Psi_{ij}\end{gathered}$ &
$\begin{gathered}\LN\big(\cdot{+}\\\mathrm{Dropout}(\mixmsg^{(\ell)})\big);\\\LN\big(\cdot{+}\\\mathrm{Dropout}(\GVP^2(\cdot))\big)\end{gathered}$ \\[10pt]

\hline
\rowcolor{georowB}
\geomethod{SaVeNet}{aykent2023savenet}{$SO(3)$} &
$\begin{gathered}V;\\(s_i,\mathbf V_i,\boldsymbol\xi_{ij}),\\\boldsymbol\xi_{ij}=\\\{\hat d_{ij},\vec t_{ij},\vec o_{ij}\}\\{\scriptstyle(\text{raw cross})}\\{\scriptstyle(\text{products})}\end{gathered}$ &
$\{s,\vec v\}$ &
$\begin{gathered}P_{s,ij}=P_{v,ij}=\\A_{ij}\indicator[r_{ij}\le c]\end{gathered}$ &
$\begin{gathered}\Psi_{s,ij}=\\\phi_s(s_j)\odot\eta_s(r_{ij});\\\Psi_{v,ij}=\\\phi_b(\boldsymbol\xi_{ij})\odot\phi_d(s_j)\\{}\odot\eta_d(r_{ij})\\{}+\mathbf V_j\odot\phi_v(s_j)\\{}\odot\eta_r(r_{ij})\end{gathered}$ &
$\begin{gathered}(C_{s,i},C_{v,i})\\{\scriptstyle(\text{typed sums over }j)}\end{gathered}$ &
$\begin{gathered}(s_i^+,\mathbf V_i^+)=\\(s_i,\mathbf V_i)\\{}+(C_{s,i},C_{v,i});\\(s_i',\mathbf V_i')=\\\mathrm{AW}(s_i^+,\mathbf V_i^+)\end{gathered}$ \\[10pt]

\hline
\rowcolor{georowB}
\geomethod{TorchMD-Net\textsuperscript{\(\natural\)}}{tholke2022torchmdnet}{$SE(3)$} &
$\begin{gathered}V;\\[2pt](r_{ij},\hat r_{ij}),\\[2pt](s,\vec v)\end{gathered}$ &
$\begin{gathered}\{(s,m)\}_{m=1}^M\\[4pt]{}\cup\{v\}\end{gathered}$ &
$\begin{gathered}P_{s,m,ij}=A_{ij}^m=\\[2pt]\mathrm{SiLU}\!\bigl(\mathrm{dot}(\\Q_i^m,K_j^m,D^K_{ij})\bigr)\\{}\cdot\chi(r_{ij});\\[5pt]P_{v,ij}=\\\mathbf 1[r_{ij}\le c]\\[2pt]{\scriptstyle(\text{no softmax})}\end{gathered}$ &
$\begin{gathered}\Psi_{s,m,ij}=s^3_{ij,m};\\[5pt]\Psi_{v,ij}=\\s^1_{ij}\vec v_j\\{}+s^2_{ij}\hat r_{ij}\\[5pt]{\scriptstyle s^{1:3}=\mathrm{split}}\\{\scriptstyle(V_j\odot D^V_{ij})}\end{gathered}$ &
$\begin{gathered}y_i=\\O\!\big(\Vert_m C_{s,m,i}\big),\\[5pt]C_{s,m,i}=\\\sum_jP_{s,m,ij}\Psi_{s,m,ij};\\[5pt]\vec w_i=\\\sum_jP_{v,ij}\Psi_{v,ij}\end{gathered}$ &
$\begin{gathered}q_i^{1:3}=\mathrm{split}(y_i),\\[5pt]\Delta s_i=q_i^1+q_i^2\\{}\cdot\langle U_1\vec v_i,\\U_2\vec v_i\rangle;\\[6pt]\Delta\vec v_i=\\\vec w_i+q_i^3U_3\vec v_i\end{gathered}$ \\[20pt]

\hline
\rowcolor{georowB}
\geomethod{ViSNet}{wang2024visnet}{$SO(3)$} &
$\begin{gathered}V,E;\\(h_i,\vec v_i,f_{ij});\\(r_{ij},\hat r_{ij});\\[4pt]\text{RGC inner}\\\text{products}\end{gathered}$ &
$\{s,\vec v\}$ &
$\begin{gathered}P_{s,ij}=\\\alpha_{ij}\phi(\|r_{ij}\|);\\[4pt]\alpha_{ij}=\\\sigma\!\big((h_iW_Q)\cdot q_{ij}^\top\big),\\[4pt]q_{ij}=h_jW_K\odot\\\mathrm{Dense}_K(f_{ij});\\[4pt]P_{\vec v,ij}=A_{ij}\end{gathered}$ &
$\begin{gathered}\Psi_{s,ij}=h_jW_V\odot\\\mathrm{Dense}_V(f_{ij});\\[5pt]\Psi_{\vec v,ij}=\\\mathrm{Dense}_u(m_{ij})\odot\hat r_{ij}\\{}+\mathrm{Dense}_v(m_{ij})\odot\vec v_j\end{gathered}$ &
$\begin{gathered}m_i=\\\sum_jP_{s,ij}\Psi_{s,ij},\\[6pt]\vec m_i=\\\sum_jP_{\vec v,ij}\Psi_{\vec v,ij}\end{gathered}$ &
$\begin{gathered}h_i'=h_i+\Delta h_i;\\[4pt]f_{ij}'=f_{ij}+\Delta f_{ij};\\[4pt]\vec v_i'=\vec v_i+\Delta\vec v_i\\[4pt]{\scriptstyle(\text{RGC in update})}\end{gathered}$ \\[18pt]

\hline
\rowcolor{georowB}
\geomethod{SEGNN}{brandstetter2022segnn}{$E(3)$} &
$\begin{gathered}V;\\\tilde f_i,\\\tilde a_{ij}{=}Y_{\ell m}(\hat r_{ij}),\\\tilde a_i\\{\scriptstyle(\text{edge/node})}\\{\scriptstyle(\text{steerable attr.})}\end{gathered}$ &
$\{1\}$ &
$\mathbf A$ &
$\begin{gathered}\phi_m\big(\tilde f_i,\tilde f_j,\\\|x_j{-}x_i\|^2,\tilde a_{ij}\big)\\{\scriptstyle(\text{steerable MLP})}\end{gathered}$ &
$\begin{gathered}\boxplus:\mathrm{id}\\C_i=\\\sum_{j\in\mathcal N(i)}P_{ij}\Psi_{ij}\end{gathered}$ &
$\begin{gathered}\phi_f(\tilde f_i,C_i,\tilde a_i);\\\text{gated CG update}\\\text{with residual}\end{gathered}$ \\[6pt]

\hline
\rowcolor{georowB}
\geomethod{Cormorant}{anderson2019cormorant}{$SO(3)$} &
$\begin{gathered}V\sqcup V^2;\\F_i^s,\ g_{ij}^s,\\Y^\ell(\hat r_{ij})\\{\scriptstyle(\text{atom and pair})}\\{\scriptstyle(\text{activations})}\end{gathered}$ &
$\begin{gathered}\{(\ell,c):\\0\le\ell\le L\}\end{gathered}$ &
$\begin{gathered}P_{\ell c,ij}=\\A_{ij}\mu_{\ell c}^s(r_{ij})\\{\scriptstyle\text{with state-dependent}}\\{\scriptstyle\text{scalar edge update}}\\g_{ij}^{s+1}\end{gathered}$ &
$\begin{gathered}G_{ij}^{s+1,\ell}=\\g_{ij}^{s+1,\ell}Y^\ell(\hat r_{ij});\\\Psi_{\ell c,ij}=\\G_{ij}^{s+1,\ell}\otimes_{\rm cg}F_j^s\end{gathered}$ &
$\begin{gathered}\displaystyle\bigoplus_{\ell,c}\\\displaystyle\sum_j\\P_{\ell c,ij}\Psi_{\ell c,ij}\end{gathered}$ &
$\begin{gathered}\bigl[\,\mixmsg_i\Vert\\(F_i^s\otimes_{\rm cg}F_i^s)\\{}\Vert F_i^s\,\bigr]\\{}W_s^{\rm vertex}\end{gathered}$ \\[12pt]

\hline
\rowcolor{georowB}
\geomethod{NequIP}{batzner2022nequip}{$E(3)$} &
$\begin{gathered}V;\\Y_{\ell}(\hat r_{ij}),\\R_\ell(r_{ij})\end{gathered}$ &
$\begin{gathered}\{(l_i,p_i,l_f,\\p_f,l_o,p_o)\}\\{\scriptstyle(\text{CG paths})}\end{gathered}$ &
$\indicator[r_{ij}\le r_c]/\sqrt{\bar N}$ &
$\begin{gathered}R_\ell(r_{ij})\,Y_\ell(\hat r_{ij})\\\otimes_{\mathrm{cg}}\vh_j\end{gathered}$ &
$\begin{gathered}\text{typed concat/sum}\\\text{over CG paths}\end{gathered}$ &
$\begin{gathered}\text{equiv. gate}\\{}+\text{ self-int.}\end{gathered}$ \\[8pt]

\hline
\rowcolor{georowB}
\geomethod{MACE}{batatia2022mace}{$O(3)$} &
$\begin{gathered}V;\\Y_{\ell}(\hat r_{ij}),\\R(r_{ij})\end{gathered}$ &
$\begin{gathered}\{(k,l_1,l_2,l_3)\}\\{\scriptstyle(\text{two-body})}\\{\scriptstyle(\text{irrep})}\\{\scriptstyle(\text{paths})}\end{gathered}$ &
$\begin{gathered}\mathbf A_{r\le c}\\{\scriptstyle(\text{radial})}\\{\scriptstyle(\text{scalars})}\\{\scriptstyle(\text{absorbed if})}\\{\scriptstyle(\text{separated})}\end{gathered}$ &
$\begin{gathered}
\Psi_{ij,kl_3m_3}^{(t)}=\\
\sum_{l_1m_1,l_2m_2}\\
C_{l_1m_1,l_2m_2}^{l_3m_3}\\
{}\cdot R_{kl_1l_2l_3}(r_{ji})\\
{}\cdot Y_{l_1m_1}(\hat r_{ji})\\
{}\cdot\sum_{\tilde k}W_{k\tilde k l_2}\\
h_{j,\tilde k l_2m_2}^{(t)}\\
{\scriptstyle(\text{per-edge contribution})}
\end{gathered}$ &
$\begin{gathered}\text{typed concat/sum}\\\text{of }A_i^{(t)}\text{ channels}\end{gathered}$ &
$\begin{gathered}
B_i^{(t)}=\\
\mathrm{CGProd}_{\nu}(A_i^{(t)});\\
m_i^{(t)}=\sum_{\nu,\eta_\nu}\\
W_{z_i,\eta_\nu}^{(t)}B_{i,\eta_\nu}^{(t)};\\
h_i^{(t+1)}=W_m^{(t)}m_i^{(t)}\\
{}+W_h^{(t)}h_i^{(t)}
\end{gathered}$ \\[10pt]

\hline
\rowcolor{georowB}
\geomethod{HotPP}{wang2024cartesianhotpp}{$E(n)$} &
$\begin{gathered}V;\\[2pt]\hat r_{ij}\\[3pt]{\scriptstyle(\text{arb.-order})}\\{\scriptstyle(\text{Cart. tensors})}\end{gathered}$ &
$\begin{gathered}\{(l_i,l_r,\\l_c,l_o)\}\\[4pt]l_o=\\|l_i+l_r\\{}-2l_c|\end{gathered}$ &
$\begin{gathered}\indicator[r_{ij}\le r_c]\\[2pt]{}\cdot c_{l_o,l_r,l_i}\\[2pt]{}\cdot f_{l_r}^{(t)}(d_{ij})\end{gathered}$ &
$\begin{gathered}\mathrm{Contr}_{l_c}\!\bigl(H_j^{(t,l_i)},\\\hat r_{ij}^{\otimes l_r}\bigr)\end{gathered}$ &
$\begin{gathered}\displaystyle\sum_{(l_i,l_r,l_c)\to l_o}\\[-1pt]C_k^{(t,l_o)}\end{gathered}$ &
$\begin{gathered}H_i^{(t+1,0)}=\\H_i^{(t,0)}+\sigma(Wm_i+b);\\[5pt]H_i^{(t+1,l>0)}=\\H_i^{(t,l)}+\sigma_l(Wm_i)\\[4pt]{\scriptstyle(\text{norm-gated high-order update})}\end{gathered}$ \\[14pt]

\hline
\rowcolor{georowB}
\geomethod{TFN}{thomas2018tensor}{$SE(3)$} &
$\begin{gathered}V;\\Y_{\ell m}(\hat r_{ij})\end{gathered}$ &
$\begin{gathered}\{(l_i,l_f,\\l_o,c)\}\\[3pt]{\scriptstyle(\text{CG paths})}\end{gathered}$ &
$\begin{gathered}\indicator[j\in S]\\{\scriptstyle(\text{or chosen})}\\{\scriptstyle(\text{neighborhood support})}\end{gathered}$ &
$\begin{gathered}\mathbf W^{\ell k}(r_{ij},\hat r_{ij})\\{}\otimes_{\mathrm{cg}}\vh_j^{k}\\[3pt]{\scriptstyle(\text{radial }\times)}\\{\scriptstyle(\text{spherical-harmonic})}\\{\scriptstyle(\text{filter})}\end{gathered}$ &
\begin{minipage}[c]{2.12cm}\centering
typed concat of\\[2pt]
convolution outputs
\end{minipage} &
\begin{minipage}[c]{2.62cm}\centering
self-int. $+$\\[2pt]
norm nonlinearity
\end{minipage} \\[10pt]

\hline
\rowcolor{georowB}
\geomethod{SE(3)-Tr.}{fuchs2020se3}{$SE(3)$} &
$\begin{gathered}V;\\Y_{\ell m}(\hat r_{ij})\end{gathered}$ &
$\begin{gathered}\{1,\dots,\\M\}\\[3pt]{\scriptstyle(\text{heads})}\end{gathered}$ &
$\begin{gathered}\alpha^m_{ij}=\\\mathrm{softmax}_{j\in N_i\setminus i}\!\\\bigl(q_i^{m\top}k_{ij}^m\bigr)\\[3pt]{\scriptstyle(\text{inv. weights})}\end{gathered}$ &
$\begin{gathered}\Psi^m_{ij}=\\\displaystyle\bigoplus_{\ell,k}\\W^{\ell k}_{V,m}(x_j-x_i)f^k_j\\[3pt]{\scriptstyle(\text{TFN-style value})}\end{gathered}$ &
$\displaystyle\big\Vert_m C_m$ &
\begin{minipage}[c]{2.62cm}\centering
self-interaction $+$\\[2pt]
norm nonlinearity
\end{minipage} \\[12pt]

\hline
\rowcolor{georowB}
\geomethod{Equiformer}{liao2023equiformer}{$SE(3)/E(3)$; paper states both} &
$\begin{gathered}V;\\[2pt](x_i,r_{ij});\\[2pt]Y_{\ell m}(\hat r_{ij})\end{gathered}$ &
$\begin{gathered}\{1,\dots,\\M\}\end{gathered}$ &
$\begin{gathered}P_{m,ij}=\alpha_{ij}^{m}=\\\mathrm{softmax}_j\!\bigl(s_{ij}^m\bigr),\\[3pt]s_{ij}^m=(a^m)^\top\\\mathrm{LReLU}(f_{ij}^{(0)})\\[3pt]{\scriptstyle(\text{MLP attention})}\end{gathered}$ &
$\begin{gathered}x_{ij}=\mathrm{Lin}_{\rm dst}(x_i)\\{}+\mathrm{Lin}_{\rm src}(x_j);\\[3pt]f_{ij}=\\\mathrm{Lin}\!\bigl(x_{ij}\otimes_{w(r)}^{\rm DTP}\\Y(\hat r_{ij})\bigr);\\[3pt]\mu_{ij}=\mathrm{Gate}(f_{ij}^{(L)});\\[3pt]\Psi_{m,ij}=v_{m,ij}=\\\mathrm{Lin}\!\bigl(\mu_{ij}\otimes_w^{\rm DTP}\\Y(\hat r_{ij})\bigr)\end{gathered}$ &
$\begin{gathered}\displaystyle\big\Vert_m\sum\nolimits_j\\\mathbf P_m\Psi_m\end{gathered}$ &
$\begin{gathered}\LN^{\mathrm{eq}}+\text{gate}\\{}+\text{res}\\[3pt]{\scriptstyle(\text{equiv. transf. block})}\end{gathered}$ \\[16pt]

\hline
\rowcolor{georowB}
\geomethod{eSCN}{passaro2023escn}{$SO(3)$} &
$\begin{gathered}V;\\(x_i,r_{ij},z_i);\\Y_{\ell m}(\hat r_{ij})\end{gathered}$ &
$\{1\}$ &
$\mathbf A_{r\le c}$ &
\hspace*{-0.28cm}\begin{minipage}[c]{2.65cm}\centering
$\begin{gathered}
\rule{0pt}{2.7ex}e_{st}=\\[-1pt]
\mathrm{EdgeMLP}(|r_{st}|,z_s,z_t);\\[4pt]
u_{st}=\\[-1pt]
\mathrm{SO(2)Conv}(D_{st}x_s;e_{st})\\
{}+\mathrm{SO(2)Conv}(D_{st}x_t;e_{st});\\[4pt]
\Psi_{st}=D_{st}^{-1}\\[-1pt]
\mathrm{SphSiLU}(u_{st})\rule[-1.5ex]{0pt}{2.8ex}
\end{gathered}$
\end{minipage} &
\hspace*{0.16cm}\begin{minipage}[c]{1.96cm}\centering
$\begin{gathered}
\boxplus:\mathrm{id}\\[6pt]
C_{1,t}=\\[1pt]
\textstyle\sum_{s\in\mathcal N(t)}\\[-1pt]
P_{ts}\Psi_{st}
\end{gathered}$
\end{minipage} &
$\begin{gathered}x_t'=\\[2pt]x_t+\mathrm{SphMLP}(\mixmsg_t,x_t)\end{gathered}$ \\[14pt]

\hline
\rowcolor{georowB}
\geomethod{EquiformerV2}{liao2024equiformerv2}{$SE(3)$} &
$\begin{gathered}V;\\(x_i,r_{ij});\\Y_{\ell m}(\hat r_{ij})\\{\scriptstyle(\text{high }L)}\end{gathered}$ &
$\begin{gathered}\{1,\dots,\\M\}\end{gathered}$ &
$\begin{gathered}P_{m,ij}=a_{ij}^m=\\\mathrm{softmax}_j(s_{ij}^m),\\s_{ij}^m=(w_a^m)^\top\\\mathrm{LReLU}\!\big(\\\LN(f_{ij}^{(0)})\big)\end{gathered}$ &
$\begin{gathered}f_{ij}=\mathrm{SO(2)Lin}\!\big(\\D_{ij}[x_i\Vert x_j]\\{}\odot R(r_{ij})\big);\\\Psi_{m,ij}=D_{ij}^{-1}u_{m,ij},\\u_{m,ij}=\\\mathrm{SO(2)Lin}_m\!\big(\\\mathrm{SepS^2Act}(f_{ij})\big)\end{gathered}$ &
$\begin{gathered}\displaystyle\big\Vert_m\\\displaystyle\sum_j\\P_{m,ij}\Psi_{m,ij}\end{gathered}$ &
$\begin{gathered}\mathrm{SepLN}+\\\mathrm{SepS^2Act\ FFN}+\\\mathrm{residual}\\{\scriptstyle(\text{Secs.~3.3--3.5})}\end{gathered}$ \\[10pt]

\hline
\rowcolor{georowB}
\geomethod{Ponita\textsuperscript{\(\ddagger\)}}{bekkers2024ponita}{$SE(n)$; layer slice} &
$\begin{gathered}\mathbb R^3\!\times\!S^2\\{\scriptstyle(\text{pos.-orient.})}\\{\scriptstyle(\text{lift})}\end{gathered}$ &
$\begin{gathered}\{1\}\\{\scriptstyle(\text{per})}\\{\scriptstyle(\text{stage})}\end{gathered}$ &
$\begin{gathered}k^{(1)}\!\big(\\o^\top(p_j{-}p_i),\\\|o{\times}(p_j{-}p_i)\|\big);\\k^{(2)}(o^\top o')\\{\scriptstyle(\text{bijective invariant})}\\{\scriptstyle(\text{attributes})}\end{gathered}$ &
$\begin{gathered}\Psi^{\rm sp}_{ij,o}=f_{j,o};\\\Psi^{\rm sph}_{i,o'}=f^{(1)}_{i,o'}\end{gathered}$ &
$\begin{gathered}\boxplus:\mathrm{id}\\{\scriptstyle(\text{each stage;})}\\{\scriptstyle(\text{full block is})}\\{\scriptstyle(\text{sequential})}\end{gathered}$ &
$\begin{gathered}\LN\to\mathrm{Linear}\to\mathrm{Act}\\{}\to\mathrm{Linear}+\mathrm{residual}\\{\scriptstyle(\text{ConvNeXt block})}\end{gathered}$ \\[10pt]

\hline
\rowcolor{georowB}
\geomethod{GotenNet}{aykent2025gotennet}{$E(3)$; GATA layer slice} &
$\begin{gathered}
V;\\
(h_i,\widetilde X_i^{(l)},\\
t_{ij},\widetilde r_{ij}^{(l)})\\
{\scriptstyle(\text{GATA slice;})}\\
{\scriptstyle(\text{HTR})}\\
{\scriptstyle(\text{scheduled})}
\end{gathered}$ &
$\begin{gathered}\{\mathrm{att},\\\mathrm{geo}\}\end{gathered}$ &
$\begin{gathered}
P_{{\rm att},ij}=\beta_{ij}\\
{}=\mathrm{softmax}_j(\alpha_{ij});\\
\alpha_{ij}=q_i\big[k_j\odot\\
\sigma_k(t_{ij}W_{re})\big]^\top;\\
P_{{\rm geo},ij}=\\
\indicator[j\in\mathcal N(i)]\\
{}\cdot\varphi(\widetilde r_{ij}^{(0)})
\end{gathered}$ &
$\begin{gathered}
\Psi_{{\rm att},ij}=v_j;\\
\Psi_{{\rm geo},ij}=\\
(t_{ij}W_{rs})\odot\gamma_s(h_j);\\
(o^s,o^{d,l},o^{t,l})=\\
\mathrm{split}\!\big(\\
P_{\rm att}\Psi_{\rm att}\\
{}+P_{\rm geo}\Psi_{\rm geo}\big)
\end{gathered}$ &
$\begin{gathered}
\boxplus:+\\
{\scriptstyle(\text{GATA sources,})}\\
{\scriptstyle(\text{neighbor aggregation})}\\
{\scriptstyle(\text{forms }\Delta)}
\end{gathered}$ &
$\begin{gathered}(h_i,\widetilde X_i^{(l)})\leftarrow\\(h_i,\widetilde X_i^{(l)})+\Delta;\\\text{HTR }t_{ij}\text{ update}\\\text{and EQFF are}\\\text{scheduled stages}\end{gathered}$ \\[6pt]

\hline
\rowcolor{georowB}
\geomethod{Allegro}{musaelian2023allegro}{$E(3)$; edge-domain layer slice} &
$\begin{gathered}E_{\rm ord};\\(x_{ij},V_{ij})\\{\scriptstyle(\text{pair states})}\end{gathered}$ &
$\begin{gathered}\{(n,\ell,p)\}\\{\scriptstyle(\text{env. irreps;})}\\{\scriptstyle(\text{TP})}\\{\scriptstyle(\text{paths})}\\{\scriptstyle(\text{in update})}\end{gathered}$ &
$\begin{gathered}
P_{(n,\ell,p),(ij),(ik)}=\\
\indicator[k\in\mathcal N(i)]\\
{}\cdot w_{ik,n\ell p}^{(L)}\\
{}/\sqrt{\langle|\mathcal N(i)|\rangle}\\
{\scriptstyle w=\MLP_{\rm embed}}\\
{\scriptstyle\phantom{w={}}(x_{ik}^{L-1})}
\end{gathered}$ &
$\begin{gathered}Y_{\ell p}(\hat r_{ik})\\{\scriptstyle(\text{spherical-harmonic})}\\{\scriptstyle(\text{value})}\end{gathered}$ &
$\begin{gathered}\displaystyle\bigoplus_{n,\ell,p}\\\mathbf C_{n\ell p}\\{\scriptstyle(\text{environment channels})}\end{gathered}$ &
$\begin{gathered}
V_{ij}^{L}=V_{ij}^{L-1}\\
{}\otimes_{\mathrm{cg}}\mathcal E_i^{L};\\
z_{ij}=\big[x_{ij}^{L-1}\Vert\\
(V_{ij}^{L})_{\ell=0,p=1}\big],\\
x_{ij}^{L}=\\
\MLP_{\rm latent}(z_{ij})u(r_{ij});\\
{\scriptstyle\text{equiv. linear path mixing}}\\
{\scriptstyle(\text{pair-state update})}
\end{gathered}$ \\[10pt]

\rowcolor{geobarC}
\multicolumn{7}{@{}p{16.02cm}@{}}{%
\textcolor{white}{\textbf{7c\ \ Non-Euclidean / algebraic symmetry}\quad
\emph{Lorentz or Clifford/geometric-algebra group in place of Euclidean}}}
\\[6pt]

\hline
\rowcolor{georowC}
\geomethod{LorentzNet}{gong2022efficient}{$SO(1,3)^+$} &
$\begin{gathered}V;\\(\vh_i,x_i)\\{\scriptstyle(x_i:\ 4\text{-})}\\{\scriptstyle\text{momentum}}\end{gathered}$ &
$\{h,x\}$ &
$\begin{gathered}
P_{h,ij}=A_{ij}^{\rm full}w_{ij},\\
w_{ij}=\phi_m(m_{ij});\\
P_{x,ij}=\\
cA_{ij}^{\rm full}\phi_x(m_{ij})
\end{gathered}$ &
$\begin{gathered}
\Psi_{h,ij}=m_{ij}=\\
\phi_e\big(\vh_i,\vh_j,\\
\psi(\|x_i{-}x_j\|^2_{\rm Mink}),\\
\psi(\langle x_i,x_j\rangle)\big);\\
\Psi_{x,ij}=x_j
\end{gathered}$ &
$\begin{gathered}
m_i=\sum_jP_{h,ij}\Psi_{h,ij};\\
\Delta x_i=\\
\sum_jP_{x,ij}\Psi_{x,ij}
\end{gathered}$ &
$\begin{gathered}x_i'=x_i+\Delta x_i;\\\vh_i'=\vh_i+\phi_h(\vh_i,m_i)\end{gathered}$ \\[6pt]

\hline
\rowcolor{georowC}
\geomethod{Clifford GNN}{ruhe2023clifford}{$O(n)$; $E(n)$ after translations} &
$\begin{gathered}V;\\\text{multi-vectors}\\x^{(k)}\end{gathered}$ &
$\{1\}$ &
$\begin{gathered}\mathbf A\\{\scriptstyle(\text{neighbor support;})}\\{\scriptstyle(\text{exact normalization})}\\{\scriptstyle(\text{not specified})}\end{gathered}$ &
$\begin{gathered}m_{ij}=\\\mathrm{CGENN}_{m}(x_i,x_j)\\{\scriptstyle(\text{generic MP slice;})}\\{\scriptstyle(\text{CGENN primitives})}\end{gathered}$ &
$\begin{gathered}\mathrm{id}\\C_i=\sum_jP_{ij}m_{ij}\end{gathered}$ &
$\begin{gathered}x_i'=\\\mathrm{CGENN}_{u}(x_i,C_i)\\{\scriptstyle(\text{equivariant aggregator})}\\{\scriptstyle(\text{required})}\end{gathered}$ \\[8pt]

\hline
\rowcolor{georowC}
\geomethod{MVP-GNN}{liu2024multivector}{$O(n)$} &
$\begin{gathered}V;\\(s_i,v_i\in\\\mathrm{Cl}(\mathbb R^n))\end{gathered}$ &
$\{1\}$ &
$P_{ij}=A_{ij}/\sqrt{|\mathcal N_i|}$ &
$\begin{gathered}
(s'_{ij},v'_{ij})=\\
(\mathrm{MVP\!\text{-}GP}_e\circ\\
\mathrm{MVP\!\text{-}Lin}_e)\\
([s_i,s_j],\\{}[v_i,v_j])
\end{gathered}$ &
$\begin{gathered}\mathrm{id}\\C_i=(s_i^m,v_i^m)\\{}=\sum_jP_{ij}\Psi_{ij}\end{gathered}$ &
$\begin{gathered}
(s_i',v_i')=\\
(\mathrm{MVP\!\text{-}GP}_v\circ\\
\mathrm{MVP\!\text{-}Lin}_v)\\
([s_i,s_i^m],\\{}[v_i,v_i^m])
\end{gathered}$ \\[10pt]

\end{longtable}
